Absorption Systems in the Spectra of 66 z > 4 Quasars

We present high signal-to-noise, 5 A resolution (FWHM) spectra of 66 z \ga 4 bright quasars obtained with the 4 m Cerro Tololo Inter-American Observatory and 4.2 m William Hershel telescopes. The primary goal of these observations was to undertake a new survey for intervening absorption systems detected in the spectra of background quasars. We look for both Lyman-limit systems (column densities N(HI) > 1.6 * 10^{17} atoms cm-2) and damped Ly-alpha systems (column densities N(HI) > 2 * 10^{20} atoms cm-2). This work resulted in the discovery of 49 Lyman-limit systems, 15 of which are within 3000 km s-1 of the quasar emission and thus might be associated with the quasar itself, 26 new damped Ly-alpha absorption candidates, 15 of which have z>3.5 and numerous metal absorption systems. In addition ten of the quasars presented here exhibit intrinsic broad absorption lines.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablewidth{0pc}
%\scriptsize
\tablenum{1}
\label{t_obs_log}
\tablecaption{Journal of Observations}
\tablehead{
\colhead{Quasar} &  \colhead{Telescope}&\colhead{Date} &\colhead{Exp. Time} &\colhead{Wide} &\colhead{Ref}  \\
\colhead{Name}& \multicolumn{2}{c}{Observed} &\colhead{B/R\tablenotemark{a} (secs)}&\colhead{Slit} & 
}
\startdata
PSS J0003$+$2730   &WHT  &1998 Sep 22 &3600/3600      &yes   &1\\	
BR J0006$-$6208    &CTIO  &1998 Oct 14  &3600  &yes          &3	\\	
BR J0030$-$5129    &CTIO  &1998 Oct 15  &3600  &yes          &3	\\	
PSS J0034$+$1639   &WHT  &1998 Sep 22 &3600/3600      &yes   &1\\	
SDSS J0035$+$0040  &CTIO  &1999 Oct 10 &8100 &yes &           4\\			
PSS J0052$+$2405   &WHT  &1998 Sep 23 &3600/3600      &yes   &2\\	
Q J0054$-$2742     &CTIO  &1999 Oct 12 &2700 &yes            &5 \\			
PSS J0106$+$2601   &WHT  &1998 Sep 24 &3600/3600      &yes   &1\\	
PSS J0131$+$0633   &CTIO  &1999 Oct 12 &3600  &no             &  2\\
PSS J0133$+$0400   &CTIO  &1999 Oct 12  &3600  &no             & 2 \\   		
PSS J0134$+$3307   &WHT  &1998 Sep 22 &3600/3600      &yes   &1\\	
PSS J0137$+$2837   &WHT  &1998 Sep 24 &5200/3600      &yes   &1\\	
PSS J0152$+$0735   &WHT  &1998 Sep 24 &3600/3600      &yes   &1\\	
PSS J0207$+$0940   &CTIO  &1999 Oct 12  &3600  & no             & 2  \\  		
PSS J0209$+$0517   &CTIO  &1999 Oct 12  &2400  & no    &          2  \\  		
SDSS J0211$-$0009  &CTIO  &1999 Oct 10 &8100 &no &                4 \\			
BR J0234$-$1806    &CTIO  &1999 Oct 09 &5400  &yes   &        3    \\ 		
PSS J0248$+$1802   &WHT  &1998 Sep 22 &3600/3600      &yes   &6\\	
BR J0301$-$5537    &CTIO  &1998 Oct 16  &3600  &yes   &3	\\	
BR J0307$-$4945    &CTIO  &1998 Oct 14  &5400  &yes   &3	\\	
SDSS J0310$-$0014  &CTIO  &1999 Oct 9 &9900 &no & 4 \\				
BR J0311$-$1722    &CTIO  &1999 Oct 11 &3600  &yes   &3    \\ 		
PSS J0320$+$0208   &CTIO  &1999 Oct 12 &3600  & no    &  2 \\  		
BR J0324$-$2918    &CTIO  &1999 Oct 11 &3600  &yes   &3    \\ 		
BR J0334$-$1612    &WHT  &1998 Sep 23 &2740/1650      & no   &3   \\  	
SDSS J0338$+$0021  &Keck  &1999 Feb 17 &3000/3600  & no  &4	\\		
BR J0355$-$3811    &CTIO  &1998 Oct 15  &3600  &yes   &3	\\	
BR J0403$-$1703    &WHT  &1999 Sep 19 &1800/1800&no	& 7\\			
BR J0415$-$4357    &CTIO  &1998 Oct 16  &5400  &yes   &3	\\	
BR J0419$-$5716    &CTIO  &1998 Oct 14 &3600  &yes   &3	\\		
BR J0426$-$2202    &CTIO  &1999 Oct 11 &3000  &yes   &3    \\ 		
PMN J0525$-$3343   &CTIO  &1998 Oct 15  &3600  &yes   &3	\\	
BR J0529$-$3526    &CTIO  &1998 Oct 14  &5400  &yes   &3	\\	
BR J0529$-$3552    &CTIO  &1998 Oct 15  &3600  &yes   &3	\\	
BR J0714$-$6455    &CTIO  &1998 Oct 15 &3600	&yes	& 3\\		
PSS J0747$+$4434   &WHT  &1998 Sep 22 &1800/1800      & no   &   1\\	
RX J1028$-$0844    &WHT  &1999 Mar 19 &2700/2700      &yes   &8\\	
PSS J1048$+$4407   &WHT  &1999 Mar 19 &2700/2700      &yes   &9\\	
PSS J1057$+$4555   &WHT  &1999 Mar 19 &1800/1800      &yes   &9\\	
PSS J1159$+$1337   &WHT  &1999 Mar 18 &2700/2700      &yes   &1\\	
PSS J1253$-$0228   &WHT  &1999 Mar 18 &2700/1800      &yes   &2\\	
BR J1310$-$1740    &WHT  &1999 Mar 19 &2700/2700      &yes   &3\\	
BR J1330$-$2522    &WHT  &1999 Mar 19 &2700/2700      &yes   &3\\	
FIRST J1410$+$3409 &WHT  &1999 Sep 19 &2700/2700&yes	&    1\\		
PSS J1438$+$2538   &WHT  &1999 Mar 18 &2700/2700      &yes   &9\\	
PSS J1456$+$2007   &WHT  &1999 Mar 18 &2700/2700      &yes   &1\\	
BR J1603$+$0721    &WHT  &1999 Mar 19 &2700/2700      &yes   &3\\	
PSS J1618$+$4125   &WHT  &1999 Mar 19 &2700/2700      &yes   &1\\	
PSS J1633$+$1411   &WHT  &1999 Mar 19 &1800/1800      &yes   &2\\	
PSS J1646$+$5514   &WHT  &1998 Sep 23 &3600/3600      &yes   &1\\	
PSS J1721$+$3256   &WHT  &1998 Sep 24 &1800/3600      &yes   &1\\	
RX J1759$+$6638    &WHT  &99/98 Mar 19/Sep 23 &6300/6300 &yes & 10 \\	
PSS J1802$+$5616   &WHT  &1999 Sep 14 &1800 &no &                2 \\ 			
BR J2017$-$4019    &CTIO  &1998 Oct 14  &3600  &no   &3	\\		
PSS J2122$-$0014   &WHT  &1998 Sep 22 &3600/3600      & no   &   1\\	
BR J2131$-$4429    &CTIO  &1998 Oct 16  &1800  &no   &3	\\
PMN J2134$-$0419   &CTIO  &1999 Oct 12 &5400  &yes   & 11 \\ 
PSS J2154$+$0335   &WHT  &1999 Sep 14 &1800 &no &               2\\
PSS J2155$+$1358   &CTIO  &1999 Oct 10 &3600  &yes   &2    \\ 
BR J2216$-$6714    &CTIO  &1999 Oct 09 &3600  &yes   &3	\\
PSS J2241$+$1352   &CTIO  &1999 Oct 11 &3600  &yes   &2	\\
DMS B2247$-$0209   &WHT  &1998 Sep 24 & 5400/3600 &yes & 12\\
PSS J2315$+$0921   &CTIO  &1999 Oct 11 &3600  &yes   &2	\\
BR J2317$-$4345    &CTIO  &1998 Oct 14  &3600  &yes   &3	\\
BR J2328$-$4513    &CTIO  &1998 Oct 15  &3600  &yes   &3	\\
PSS J2344$+$0342   &CTIO  &1999 Oct 11 &3600  &yes   &2	\\
BR J2349$-$3712    &CTIO  &1999 Oct 09 &3600  &yes &3	\\	
\enddata
\tablenotetext{a}{For the quasars observed at the WHT the B/R designations give the exposure
times through the blue and red arms of the ISIS spectrograph.}
\tablecomments{The quasar prefixes indication the following origin:  BR = APM survey objects selected by B$_{\rm J}$-R 
color excess; PSS = Second Palomar Sky Survey; PMN = Parkes-MIT-NRAO radio-selected objects; RX = X-ray selected; 
SDSS  = Sloan Digital Sky Survey; and DMS  = Deep Multicolor Survey} 
\tablerefs{ 
(1) Stern et~al.~2000;
(2) G. Djorgovski's www page at http://www.astro.caltech.edu/$\sim$george/z4.qsos;
(3) Storrie-Lombardi et~al.~2000;
(4) Fan et~al.~1999;                           
(5) Warren, Hewett, \& Osmer 1991;
(6) Kennefick et~al.~1995a;                      
(7) Storrie-Lombardi et~al.~1996a; 
(8) Zickgraf et~al.~1997;
(9) Kennefick et~al.~1995b;                      
(10) Henry et~al.~1994;
(11) Hook et~al.~in preparation;
(12) Hall et~al.~1996
}
\end{deluxetable}

\dummytable{\label{t_obs_log}}

%REDSHIFT TABLE --- Table 2
%REDSHIFT TABLE --- Table 2

\begin{deluxetable}{lccccc|cl}
\tablewidth{0pc}
%\scriptsize
\tablenum{2}
\label{t_z}
\tablecaption{Quasar Redshift Measurements}
\tablehead{
\colhead{Quasar} &  \colhead{\lya}&\colhead{NV} &\colhead{OI }
&\colhead{Si+O} &\colhead{CIV} &\colhead{Mean}&\colhead{Note} \\
&\colhead{1216\AA} &\colhead{1240\AA}&\colhead{1304\AA} &\colhead{1400\AA} &\colhead{1549\AA}&\colhead{Redshift\tablenotemark{a}}&
}
%Q name    Ly  NV  OI  Si+O  CIV  av  1 sigma
%    1216  1240  1304  1400  1549  
\startdata
PSS J0003$+$2730  &4.255  &4.205  &4.261  &4.248  &4.233  &4.240$\pm$0.022&\\      
BR J0006$-$6208  &4.505  &\nd &4.471  &\nd &4.388  &4.455  $\pm$.060&\\      
BR J0030$-$5129  &4.163  &4.172  &4.187  &4.175  &4.174  &4.174  $\pm$.009&\\      
PSS J0034$+$1639  &4.309  &\nd &4.298  &4.281  &4.284  &4.293  $\pm$.013&\\      
SDSS J0035$+$0040  &4.737  &\nd &4.758  &\nd &4.746  &4.747  $\pm$.011&\\      
PSS J0052$+$2405  &\nd &\nd &\nd &\nd &\nd &1.90  $\pm$0.05 & BAL, \tablenotemark{b}\\   
Q J0054$-$2742  &4.464  & \nd& \nd& \nd&\nd &4.464  $\pm$.005  &BAL  \\ 
PSS J0106$+$2601  &4.323  &\nd &4.332  &4.303  &4.276  &4.309  $\pm$.025&\\      
PSS J0131$+$0633  &4.431  &\nd &4.430  &4.405  &4.402  &4.417  $\pm$.015&\\      
PSS J0133$+$0400  &4.142  &\nd &4.172  &4.156  &4.148  &4.154  $\pm$.013&\\      
PSS J0134$+$3307  &4.524  &4.534  &4.538  &4.530  &\nd &4.532  $\pm$.006&\\      
PSS J0137$+$2837  &4.297  &\nd &\nd &\nd &4.220  &4.258  $\pm$.054&BAL\\   
PSS J0152$+$0735  &4.042  &\nd &4.064  &4.047  &4.049  &4.051  $\pm$.010&\\      
PSS J0207$+$0940  &4.132  &\nd &\nd &4.142  &4.134  &4.136  $\pm$.005&BAL\\   
PSS J0209$+$0517  &4.174  &\nd &\nd &\nd &\nd &4.174  $\pm$.007  &     \\ 
SDSS J0211$-$0009  &4.874  &\nd &\nd &\nd &\nd &4.874  $\pm$.036  &     \\ 
BR J0234$-$1806  &4.296  &\nd &\nd &\nd &4.307  &4.301  $\pm$.008&\\      
PSS J0248$+$1802  &4.403  &\nd &4.440  &4.428  &4.418  &4.422  $\pm$.016&\\      
BR J0301$-$5537  &4.146  &\nd & \nd &4.125  &4.129  &4.133  $\pm$.011&\\      
BR J0307$-$4945  &\nd &\nd &\nd &4.738  &4.717  &4.728  $\pm$.015&\\      
SDSS J0310$-$0014  &4.645  &4.701  &\nd &4.645  &4.639  &4.658  $\pm$.029&\\ 
BR J0311$-$1722  &4.049  &4.083  &4.025  &4.000  &\nd &4.039  $\pm$.036&\\      
PSS J0320$+$0208  &3.850  &\nd &\nd &3.837  &3.833  &3.840  $\pm$.009&BAL\\   
BR J0324$-$2918  &4.609  &4.627  &4.630  &4.615  &4.629  &4.622  $\pm$.009&\\      
BR J0334$-$1612  &4.356  &\nd  &4.383  &4.364  &4.350  &4.363  $\pm$.014&\\      
SDSS J0338$+$0021  &5.010  &\nd  &\nd  &\nd  &\nd  &5.010  $\pm$.033  &     \\ 
BR J0355$-$3811  &4.530  &\nd  &4.567  &4.549  &4.533  &4.545  $\pm$.017&\\      
BR J0403$-$1703  &4.220  &4.231  &4.232  & \nd &4.227  &4.227  $\pm$.005&\\      
BR J0415$-$4357  &4.064  &\nd  &4.075  &4.069  &4.072  &4.070  $\pm$.005&\\      
BR J0419$-$5716  &4.473  &\nd  &4.472  &4.453  &4.445  &4.461  $\pm$.014&\\      
BR J0426$-$2202  &4.322  &4.324  &\nd  &4.319  &4.314  &4.320  $\pm$.005&\\      
PMN J0525$-$3343  &4.417  &\nd  &\nd  &4.384  &4.349  &4.383  $\pm$.034&\\      
BR J0529$-$3526  &4.411  &\nd  &4.419  &4.414  &4.407  &4.413  $\pm$.005&\\      
BR J0529$-$3552  &4.172  &\nd  &4.181  &4.167  &4.167  &4.172  $\pm$.006&\\      
BR J0714$-$6455  &4.483  &\nd  &4.486  &4.456  &4.422  &4.462  $\pm$.030&\\      
PSS J0747$+$4434  &4.424  &4.434  &4.442  &4.423  &4.427  &4.430  $\pm$.008&\\      
RX J1028$-$0844  &4.235  &4.317  &\nd  &\nd  &\nd  &4.276  $\pm$.058&\\      
PSS J1048$+$4407  &4.422  &\nd  &\nd  &4.367  &4.354  &4.381  $\pm$.036&BAL\\   

PSS J1057$+$4555  &4.125  &\nd  &\nd  &4.114  &4.109  &4.116  $\pm$.008&\\      
PSS J1159$+$1337  &4.073  &\nd  &\nd  & \nd & \nd &4.073  $\pm$.014  &     \\ 
PSS J1253$-$0228  &4.007  &\nd  &\nd  &4.027  &3.988  &4.007  $\pm$.019&\\      
BR J1310$-$1740  &4.201  &\nd  &\nd  &4.179  &4.175  &4.185  $\pm$.014&\\      

BR J1330$-$2522  &3.950  &3.935  &3.961  &3.946  &3.951  &3.949  $\pm$.009&\\      
FIRST J1410$+$3409&4.357  &4.351  &4.370  &4.338  &4.338  &4.351  $\pm$.014&\\      
PSS J1438$+$2538  &4.275  &\nd  & \nd &4.193  &4.232  &4.234  $\pm$.041&BAL\\   
PSS J1456$+$2007  &4.251  &4.255  &4.251  &4.247  &4.242  &4.249  $\pm$.005&\\      
BR J1603$+$0721  &4.393  &\nd  &4.404  & \nd &4.359  &4.385  $\pm$.024&\\      
PSS J1618$+$4125  &4.212  &\nd  &4.220  &4.215  &4.206  &4.213  $\pm$.006&\\      
PSS J1633$+$1411  &4.354  &\nd  &\nd  &4.347  &4.352  &4.351  $\pm$.004&\\      

PSS J1646$+$5514 &4.071 &\nd &4.058 &4.018 &4.003 &4.037 $\pm$.032&\\
PSS J1721$+$3256 &4.034 &\nd &4.046 &4.028 &4.016 &4.031 $\pm$.012&\\
RX J1759$+$6638 &4.321 &4.321 &\nd &4.318 &4.318 &4.320 $\pm$.002&\\
PSS J1802$+$5616 &4.171 &\nd & \nd &4.146 &\nd &4.158 $\pm$.018&\\ BR
J2017$-$4019 &4.131 &\nd &\nd &\nd &\nd &4.131 $\pm$.013 &BAL \\ PSS
J2122$-$0014 &4.156 &\nd &\nd &4.105 &4.080 &4.114 $\pm$.039&\\ BR
J2131$-$4429 &3.871 &\nd &\nd &3.816 &3.814 &3.834 $\pm$.032&BAL\\ PMN
J2134$-$0419 &4.330 &4.344 &\nd &4.331 &4.330 &4.334 $\pm$.007&\\ PSS
J2154$+$0335 &4.360 &\nd &4.367 &\nd &\nd &4.363 $\pm$.005&\\ PSS
J2155$+$1358 &4.285 &\nd &\nd &4.269 &4.216 &4.256 $\pm$.036&\\ BR
J2216$-$6714 &4.494 &\nd &\nd &4.467 &4.444 &4.469 $\pm$.025&\\ PSS
J2241$+$1352 &4.419 &\nd &4.469 &4.458 &4.416 &4.441 $\pm$.027&\\ DMS
B2247$-$0209 &4.378 &\nd &\nd &4.342 &4.284 &4.335 $\pm$.048&BAL\\ PSS
J2315$+$0921 &4.412 &\nd &\nd &\nd &\nd &4.412 $\pm$.041 &BAL \\ BR
J2317$-$4345 &3.949 &\nd &\nd &3.931 &3.950 &3.943 $\pm$.010&\\ BR
J2328$-$4513 &4.366 &\nd &\nd &4.361 &4.349 &4.359 $\pm$.009&\\ PSS
J2344$+$0342 &\nd &\nd &\nd &\nd &4.239 &4.239 $\pm$.052 & \\ BR
J2349$-$3712 &4.221 &4.169 &4.231 &\nd &4.211 &4.208 $\pm$.028&\\
&&&&&&&\\ 
median rest-frame&0.002 & &0.003 &-0.001 &-0.002 &0.001 &\\
composite spectrum
&&&&&&&\\ 
\enddata 
\tablenotetext{a}{The error estimate is
$\sigma \over \sqrt n$.}  
\tablenotetext{b}{This object
was originally in the PSS web page as a high redshift object.  It has
since been removed from that list.  Our spectrum shows that it is a
broad absorption line quasar at z$=$1.9.}  
\tablecomments{BAL: These quasars exhibit
broad absorption line characteristics.}  
\end{deluxetable}

\dummytable{\label{t_z}}

%MAGNITUDE TABLE  -- Table 3 
%MAGNITUDE TABLE  -- Table 3 
\begin{deluxetable}{lcclc}
\tablewidth{0pc}
%\scriptsize
\tablenum{3}
\label{t_mag}
\tablecaption{Quasar Magnitude Measurements}
\tablehead{
\colhead{Quasars} &  \colhead{R\tablenotemark{a} }&\colhead{R\tablenotemark{b}} 
&\colhead{Filter\tablenotemark{c}} &\colhead{Notes} \\
 & APM  & &  
}
\startdata
PSS J0003$+$2730   &18.3	  &17.8  	&e    	&\\      
BR J0006$-$6208    &18.3	  &19.2    & R59   &\\      
BR J0030$-$5129    &18.6	  &18.6    & R59   &\\      
PSS J0034$+$1639   &18.0	  &17.8  	&e    	&\\      
SDSS J0035$+$0040  &\nd	  &21.3  	&e    	&\\      
PSS J0052$+$2405   &17.4	  &17.4  	&e    	&BAL\\       
Q J0054$-$2742     &19.8	  &19.8    & R59   &BAL\\       
PSS J0106$+$2601   &18.5	  &18.3  	&e    	&\\      
PSS J0131$+$0633   &\nd	  &19.1  	&e    	&NC\\      
PSS J0133$+$0400   &18.3	  &18.0  	&e    	&NC\\     
PSS J0134$+$3307   &19.9	  &18.9  	&e    	&\\      
PSS J0137$+$2837   &18.3	  &18.6  	&e    	&BAL\\       
PSS J0152$+$0735   &18.7	  &18.0  	&e    	&\\      
PSS J0207$+$0940   &18.7	  &19.2  	&e    	&BAL, NC\\  
PSS J0209$+$0517   &17.8	  &17.8  	&e    	&NC\\      
SDSS J0211$-$0009  &\nd	  &21.5  	&e    	&NC\\      
BR J0234$-$1806    &18.8	  &19.2    & R59   &\\      
PSS J0248$+$1802   &17.7	  &17.6  	&e    	&\\      
BR J0301$-$5537    &19.0	  &18.9    & R59   &\\      
BR J0307$-$4945    &18.8	  &18.8    & R59   &\\      
SDSS J0310$-$0014  &20.7	  &21.0    & R59   &NC\\      
BR J0311$-$1722    &17.7	  &18.0    & R59   &\\      
PSS J0320$+$0208   &18.5	  &18.5  	&e    	&BAL, NC\\  

BR J0324$-$2918    &18.7	  &18.6    & R59   &\\      
BR J0334$-$1612    &17.9	  &19.2    & R59   &NC\\      
SDSS J0338$+$0021  &\nd	  &21.5   & R63   &NC\\      
BR J0355$-$3811    &17.9	  &18.2    & R59   &\\      
BR J0403$-$1703    &18.7	  &19.3   & R63   &NC\\      
BR J0415$-$4357    &18.8	  &18.9    & R59   &\\      
BR J0419$-$5716    &17.8	  &18.7    & R59   &\\      
BR J0426$-$2202    &17.9	  &18.0    & R59   &\\      
PMN J0525$-$3343   &18.4	  &18.7    & R59   &\\      
BR J0529$-$3526    &18.9	  &19.0    & R59   &\\      
BR J0529$-$3552    &18.3	  &18.5    & R59   &\\      
BR J0714$-$6455    &18.3	  &18.2    & R59   &\\      
PSS J0747$+$4434   &18.4	  &19.2  	&e    	&NC\\      
RX J1028$-$0844    &18.8	  &19.1    & R59   &\\      
PSS J1048$+$4407   &19.6	  &20.1  	&e    	&BAL\\       
PSS J1057$+$4555   &16.5	  &17.0  	&e    	&\\      
PSS J1159$+$1337   &17.1	  &17.1  	&e    	&\\      
PSS J1253$-$0228   &18.8	  &18.7    & R59   &\\      
BR J1310$-$1740    &19.5	  &19.2    & R59   &\\      

BR J1330$-$2522    &18.5	  &18.8    & R59   &\\      
FIRST J1410$+$3409 &19.9	  &20.7  	&e    	&\\      
PSS J1438$+$2538   &19.3	  &18.6  	&e    	&BAL\\       
PSS J1456$+$2007   &18.2	  &18.7  	&e    	&\\      
BR J1603$+$0721    &19.3	  &19.4  	&e    	&\\      
PSS J1618$+$4125   &18.5	  &19.0  	&e    	&\\      
PSS J1633$+$1411   &18.7	  &18.2  	&e    	&\\      

PSS J1646$+$5514   &17.1	  &16.5  	&e    	&\\      
PSS J1721$+$3256   &18.8	  &18.1  	&e    	&\\      
RX J1759$+$6638    &19.1	  &19.8  	&e    	&\\      
PSS J1802$+$5616   &18.3	  &19.2  	&e    	&NC\\      
BR J2017$-$4019    &18.6	  &18.2    & R59   &BAL, NC\\  
PSS J2122$-$0014   &20.3	  &19.0    & R59   &NC\\      
BR J2131$-$4429    &18.3	  &18.4    & R59   &BAL, NC\\  
PMN J2134$-$0419   &20.0	  &19.2    & R59   &\\      
PSS J2154$+$0335   &19.0	  &18.6 	&e    	&NC\\      
PSS J2155$+$1358   &18.0	  &17.9  	&e    	&\\      
BR J2216$-$6714    &18.6	  &18.6    & R59   &\\      
PSS J2241$+$1352   &19.1	  &19.3  	&e    	&\\      
DMS B2247$-$0209   &19.8	  &19.0   & R63   &BAL\\       
PSS J2315$+$0921   &19.2	  &19.5  	&e    	&BAL\\       
BR J2317$-$4345    &19.0	  &18.5    & R59   &\\      
BR J2328$-$4513    &19.2	  &19.1    & R59   &\\      
PSS J2344$+$0342   &18.2	  &18.6 	&e    	&\\      
BR J2349$-$3712    &18.7	  &18.7    & R59   &\\      
\enddata
\tablenotetext{a} {The R magnitude from the photographic plates
as measured by the APM. If no magnitudes are specified in this 
column, the quasar is not detected on the APM plates. The
uncertainties in these magnitudes are estimated to be $\pm 0.25$.}
\tablenotetext{b} {The R magnitude measured from the spectra as 
described in the text. The
uncertainties in these magnitudes are estimated to be $\pm 0.1$.} 
\tablenotetext{c} {R59 and R63 are UKST filters while e is the POSS1 filter.}  
\tablecomments{The NC in the notes column means that  
the spectrum has not been corrected for slit losses. The BAL designation means
the quasar exhibits broad absorption lines.}  
\end{deluxetable}

\dummytable{\label{t_mag}}

%LLS TABLE  -- Table 4
%LLS TABLE  -- Table 4
\begin{deluxetable}{lccccc}
\tablewidth{0pc}
%\scriptsize
\tablenum{4}
\label{t_lls}
\tablecaption{Survey for Lyman-limit Systems}
\tablehead{
\colhead{Quasar} &  \colhead{z$_{em}$}&\colhead{z$_{min}$\tablenotemark{a}}
&\colhead{z$_{max}$\tablenotemark{b}} &\colhead{z$_{lls}$} &\colhead{$\tau$} 
}
%Quasar    z Quasar	 min z LLS	 max z LLS	 z LLS	    Opt Depth
\startdata
PSS J0003$+$2730	 &4.240		 &2.858		 &4.198		 &3.97	 &2.6\\
BR J0006$-$6208	 &4.455		 &3.079		 &4.400		 &4.14	 &1.8\\
BR J0030$-$5129	 &4.174		 &3.079		 &4.122		 &3.37	 &1.0\\
PSS J0034$+$1639	 &4.293		 &2.858		 &4.240		 &4.26  & 4.1\\
SDSS J0035$+$0040\tablenotemark{c}	 &4.747		 &3.079		 &4.690		 &4.59	 &0.9\\
PSS J0106$+$2601\tablenotemark{d}	 &4.309		 &2.858		 &4.256		 &4.05	 &2.3\\
		 &		 &		 &		 &3.96	 &2.7\\
PSS J0131$+$0633	 &4.417		 &3.079		 &4.363		 &4.37  & 2.1\\
PSS J0133$+$0400\tablenotemark{d}	 &4.154		 &3.079		 &4.102		 &4.02	 &1.5\\
		 &		 &		 &		 &4.14  & 2.3\\
PSS J0134$+$3307	 &4.532		 &2.858		 &4.477		 &4.32	 &2.1\\
PSS J0152$+$0735\tablenotemark{d}	 &4.051		 &2.858		 &4.000		 &3.97	 &2.5\\
		 &		 &		 &		 &3.88	 &2.8\\
PSS J0209$+$0517	 &4.174		 &3.079		 &4.122		 &3.97	 &2.6\\
SDSS J0211$-$0009	 &4.874		 &3.079		 &4.815		 &4.81	 &1.2\\
BR J0234$-$1806	 &4.301		 &3.079		 &4.248		 &4.27  & 2.4\\
PSS J0248$+$1802	 &4.422		 &2.858		 &4.368		 &4.13	 &2.0\\
BR J0301$-$5537	 &4.133		 &3.079		 &4.082		 &4.10  & 2.5\\
BR J0307$-$4945	 &4.728		 &3.079		 &4.671		 &4.50	 &2.8\\
SDSS J0310$-$0014\tablenotemark{e}	 &4.658		 &4.090		 &4.601		 & \nd 	& \nd \\

BR J0311$-$1722	 &4.039		 &3.079		 &3.989		 &3.76	 &2.0\\
BR J0324$-$2918	 &4.622		 &3.079		 &4.566		 &4.21	 &1.5\\
BR J0334$-$1612	 &4.363		 &2.858		 &4.309		 &4.24	 &1.4\\
SDSS J0338$+$0021	 &5.010		 &3.035		 &4.950		 &4.93	 &2.2\\
BR J0355$-$3811\tablenotemark{d}	 &4.545		 &3.079		 &4.490		 &4.39	 &1.6\\
		 &		 &		 &		 &4.43	 &2.0\\
BR J0403$-$1703\tablenotemark{f}	 &4.227		 &4.175		 &4.175		 & \nd 	 & \nd \\
BR J0415$-$4357	 &4.070		 &3.079		 &4.019		 &4.07  & 2.6\\
BR J0419$-$5716\tablenotemark{d}	 &4.461		 &3.079		 &4.406		 &4.14	 &1.3\\
		 &		 &		 &		 &4.33  & 1.1\\
BR J0426$-$2202\tablenotemark{c}	 &4.320		 &3.079		 &4.267		 &3.97	 &0.8\\
PMN J0525$-$3343	 &4.383		 &3.079		 &4.329		 &4.09	 &2.3\\
BR J0529$-$3526	 &4.413		 &3.079		 &4.359		 &4.39  & 1.7\\
BR J0529$-$3552	 &4.172		 &3.079		 &4.120		 &4.10	 &2.8\\
BR J0714$-$6455	 &4.462		 &3.078		 &4.407		 &4.46  & 2.4\\
PSS J0747$+$4434	 &4.430		 &2.858		 &4.376		 &4.29	 &1.8\\
RX J1028$-$0844	 &4.276		 &2.857		 &4.223		 &3.62	 &3.0\\
PSS J1057$+$4555	 &4.116		 &2.857		 &4.065		 &3.90	 &4.4\\
PSS J1159$+$1337	 &4.073		 &2.857		 &4.022		 &3.77	 &4.0\\
PSS J1253$-$0228	 &4.007		 &2.857		 &3.957		 &3.65	 &3.5\\
BR J1310$-$1740	 &4.185		 &2.857		 &4.133		 &3.62	 &2.7\\

BR J1330$-$2522\tablenotemark{d}	 &3.949		 &2.857		 &3.900		 &3.72	 &1.8\\
		 &		 &		 &		 &3.82	 &2.0\\
FIRST J1410$+$3409 &4.351		 &2.857		 &4.297		 &3.87	 &1.2\\
PSS J1456$+$2007	 &4.249		 &2.857		 &4.197		 &4.17	 &3.5\\
BR J1603$+$0721	 &4.385		 &2.857		 &4.331		 &4.38  & 2.5\\
PSS J1618$+$4125	 &4.213		 &2.857		 &4.161		 &3.94	 &2.0\\

PSS J1633$+$1411\tablenotemark{d}	 &4.351		 &2.857		 &4.297		 &4.23	 &1.2\\
		 &		 &		 &		 &4.33  & 1.4\\
PSS J1646$+$5514	 &4.037		 &2.858		 &3.987		 &4.03  & 5.3\\
PSS J1721$+$3256	 &4.031		 &2.858		 &3.981		 &4.03  & 2.5\\
RX J1759$+$6638\tablenotemark{c}	 &4.320		 &2.856		 &4.267		 &4.20	 &0.9\\
PSS J1802$+$5616\tablenotemark{e}	 &4.158		 &3.990		 &4.106		 &\nd 	& \nd \\
PSS J2122$-$0014	 &4.114		 &2.858		 &4.063		 &4.01	 &3.5\\
PMN J2134$-$0419	 &4.334		 &3.079		 &4.281		 &4.19	 &1.6\\
PSS J2154$+$0335\tablenotemark{e}	 &4.363		 &3.990		 &4.309		 & \nd	& \nd \\
PSS J2155$+$1358	 &4.256		 &3.079		 &4.203		 &4.23  & 2.9\\
BR J2216$-$6714	 &4.469		 &3.079		 &4.414		 &3.98	 &1.2\\
PSS J2241$+$1352	 &4.441		 &3.079		 &4.387		 &4.31	 &1.8\\
BR J2317$-$4345	 &3.943		 &3.079		 &3.894		 &3.93  & 1.4\\
BR J2328$-$4513	 &4.359		 &3.079		 &4.305		 &4.19	 &2.0\\
PSS J2344$+$0342	 &4.239		 &3.079		 &4.187		 &3.98	 &1.5\\
BR J2349$-$3712	 &4.208		 &3.079		 &4.156		 &4.17  & 2.5\\
\enddata	 
\tablenotetext{a}{$z_{min}$
corresponds to the smallest wavelength in the quasar spectrum.}
\tablenotetext{b}{$z_{max}$ is 3000 km s$^{-1}$ blueward of the quasar emission
redshift.}
\tablenotetext{c}{Systems with optical depth, $\tau$, $< 1$ are excluded from the total count of LLS because they do not conform to the formal definition of Lymn-limit Systems.}
\tablenotetext{d}{In case where two breaks were detected, only the highest system is taken into account in the final count for LLS.}
\tablenotetext{e}{No LLS have been detected over the specified redshift range.}
\tablenotetext{f}{The signal-to-noise ratio of this spectrum is too low to unable LLS detection.}
\end{deluxetable}

\dummytable{\label{t_lls}}

%DLA table  -- Table 5
%DLA table  -- Table 5
\begin{deluxetable}{lccccrclcl}
\tablewidth{0pc}
%\scriptsize
\tablenum{5}
\label{t_dlacand}
\tablecaption{Survey for Damped Lyman$-\alpha$ Absorption Systems}
\tablehead{
\colhead{Quasar} & \colhead{z$_{em}$}& \colhead{z$_{min}$}&\colhead{z$_{max}$}&\colhead{z$_{abs}$}& 
\colhead{W} &  \colhead{log \nhi} & \colhead{Metal} & \colhead{z$_{\rm metal}$} & \colhead{Note}\\
 & & & & & \colhead{(\AA)}& \colhead{(cm$^{-2}$)} & \colhead{Lines} &  &
}
%  QSO              zem      zmin   zmax    zabs      W    nhi    metal    zmetal
\startdata
PSS  J0003$+$2730 & 4.240 & 2.718 & 4.188  & 3.51 &  7.6 & 20.0 & {\sil2} 1527   & 3.513 &   \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.510 &   \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.512 &   \\
                  &       &       &        & 3.89 &  9.0 & 20.2 & {\c2}   1334   & 3.893 &   \\
                  &       &       &        &      &      &      & {\si4}  1400   & 3.893 &   \\
                  &       &       &        &      &      &      & {\civ}  1549   & 3.893 &   \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.891 &   \\
BR  J0006$-$6208  & 4.455 & 2.944 & 4.400  & 2.97 & 15.6 & 20.7 & {\sil2} 1808   & 2.965 &  \\ 
		  &       &       &        & 3.20 & 21.6 & 20.9 & {\al2}  1671   & 3.193 & \\
		  &       &       &        & 3.78 & 22.5 & 21.0 & {\sil2} 1527   & 3.776 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.780 & a \\ 
		  &       &       &        & 4.14 &  7.9 & 20.1 & {\c2}  1334    & 4.150 & b \\ 
BR   J0030$-$5129 & 4.174 & 2.304 & 4.122  & 2.45 & 18.1 & 20.8 & {\fe2} 2261    & 2.449 & \\
                  &       &       &        &      &      &      & {\fe2} 2344    & 2.452 & \\
                  &       &       &        &      &      &      & {\fe2} 2383    & 2.451 & \\ 
PSS  J0034$+$1639 & 4.293 & 2.981 & 4.240  & 3.75 &  8.9 & 20.2 & {\sil2} 1527   & 3.752 & \\
                  &       &       &        &      &      &      & {\civ} 1549    & 3.754 & \\ 
		  &       &       &        & 4.26 & 24.9 & 21.1 & {\sil2} 1260   & 4.252 & b,c \\ 
                  &       &       &        &      &      &      & {\o1} 1302     & 4.262 & \\ 
                  &       &       &        &      &      &      & {\c2} 1334     & 4.282 & \\ 
                  &       &       &        &      &      &      & {\si4} 1400    & 4.281 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1527   & 4.282 & \\ 
                  &       &       &        &      &      &      & {\civ} 1549    & 4.281 & \\ 
                  &       &       &        &      &      &      & {\fe2} 1608    & 4.281 & \\ 

SDSS J0035$+$0040 & 4.747 & 3.309 & 4.690  & \nd  & \nd  & \nd  & \nd            & \nd   & \\
PSS J0106$+$2601  & 4.309 & 2.764 & 4.256  & 3.96 & 13.5 & 20.5 & \lyb           & 3.96  & b \\
                  &       &       &        &      &      &      & {\c2}  1334    & 3.958 & \\
                  &       &       &        &      &      &      & {\si4}  1400   & 3.957 & \\
                  &       &       &        &      &      &      & {\civ} 1549    & 3.959 & \\
PSS J0131$+$0633  & 4.417 & 3.014 & 4.363  & 3.17 & 6.6  & 19.9 & \nd            & \nd   & \\ 
                  &       &       &        & 3.61 & 5.5  & 19.8 & {\civ} 1549    & 3.609 & \\
PSS J0133$+$0400  & 4.154 & 2.865 & 4.102  & 3.08 &  8.2 & 20.1 & {\civ} 1549    & 3.083 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1808   & 3.085 & \\ 
                  &       &       &        & 3.69 & 11.9 & 20.4 & {\sil2} 1527   & 3.691 & \\ 
                  &       &       &        &      &      &      & {\al2}  1671   & 3.690 & \\ 
                  &       &       &        & 3.77 & 12.5 & 20.5 & {\c2}  1334    & 3.771 & \\
                  &       &       &        &      &      &      & {\si4}  1400   & 3.771 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1527   & 3.771 & \\ 
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.770 & \\ 
                  &       &       &        &      &      &      & {\al2}  1671   & 3.771 & \\ 

                  &       &       &        & 4.00 &  8.6 & 20.1 & {\sil2} 1260   & 3.993 & \\
                  &       &       &        &      &      &      & {\o1} 1302     & 3.994 & \\ 
                  &       &       &        &      &      &      & {\si4}  1400   & 3.996 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1527   & 3.993 & \\ 
PSS J0134$+$3307  & 4.532 & 2.562 & 4.477  & 3.76 & 14.8 & 20.6 & {\sil2} 1527   & 3.761 & d  \\
                  &       &       &        &      &      &      & {\civ}  1549   & 3.775 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.780 & \\
PSS J0152$+$0735  & 4.051 & 1.890 & 4.000  & 3.84 & 17.0 & 20.7 & \lyb           & 3.84  & b \\
                  &       &       &        &      &      &      & {\o1} 1302     & 3.841 & \\ 
                  &       &       &        &      &      &      & {\c2}  1334    & 3.842 & \\ 
PSS J0209$+$0517  & 4.174 & 2.759 & 4.122  & 3.66 & 10.1 & 20.3 & {\al2}  1671   & 3.664 & \\ 
                  &       &       &        & 3.86 & 15.2 & 20.6 & \lyb           & 3.86  & \\
                  &       &       &        &      &      &      & {\sil2} 1304   & 3.862 & \\ 
                  &       &       &        &      &      &      & {\c2}  1334    & 3.862 & \\ 

SDSS J0211$-$0009 & 4.874 & 3.402 & 4.815  & 4.64 &  7.5 & 20.0 & {\sil2} 1527   & 4.645 & \\ 
BR J0234$-$1806   & 4.301 & 2.971 & 4.248  & 3.69 &  8.7 & 20.2 & {\si4}  1400   & 3.694 & \\ 
                  &       &       &        &      &      &      & {\al2}  1671   & 3.692 & \\ 
PSS J0248$+$1802  & 4.422 & 2.810 & 4.368  & \nd  & \nd  & \nd  & \nd            & \nd   &  \\
BR J0301$-$5537   & 4.133 & 2.825 & 4.082  & 3.22 & 10.4 & 20.3 & {\sil2} 1527   & 3.220 & \\ 
                  &       &       &        & 3.38 &  7.9 & 20.1 & {\sil2} 1527   & 3.377 & \\ 
                  &       &       &        & 3.71 &  7.0 & 20.0 & {\c2} 1334     & 3.705 & \\
                  &       &       &        &      &      &      & {\civ} 1549    & 3.701 & \\ 
BR J0307$-$4945   & 4.728 & 3.138 & 4.671  & 3.35 &  6.0 & 19.8 & \nd            & \nd   & \\
                  &       &       &        & 4.46 & 18.6 & 20.8 & \lyb           & 4.46  & b \\
                  &       &       &        &      &      &      & {\o1} 1302     & 4.465 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1304   & 4.466 & \\ 
                  &       &       &        &      &      &      & {\c2}  1334    & 4.465 & \\ 
                  &       &       &        &      &      &      & {\si4}  1400   & 4.464 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1527   & 4.466 & \\ 
                  &       &       &        &      &      &      & {\civ} 1549    & 4.464 & \\ 
                  &       &       &        &      &      &      & {\fe2}  1608   & 4.466 & \\ 
                  &       &       &        &      &      &      & {\al2}  1671   & 4.466 & \\ 

SDSS J0310$-$0014 & 4.658 & 3.087 & 4.601  & 3.42 & 13.2 & 20.5 & {\al2} 1671    & 3.424 & \\ 
                  &       &       &        & 4.34 &  8.6 & 20.1 & \nd            & \nd   & \\
BR J0311$-$1722   & 4.039 & 2.591 & 3.989  & 3.73 & 8.7  & 20.2 & {\o1} 1302     & 3.733 & \\
                  &       &       &        &      &      &      & {\sil2} 1304   & 3.733 & \\
                  &       &       &        &      &      &      & {\c2}   1334   & 3.733 & \\
BR J0324$-$2918   & 4.622 & 2.900 & 4.566  & \nd  & \nd  & \nd  & \nd            & \nd   & \\
BR J0334$-$1612   & 4.363 & 3.080 & 4.309  & 3.56 & 24.5 & 21.0 & {\sil2} 1527   & 3.558 &  \\
SDSS J0338$+$0021 & 5.010 & 3.528 & 4.950  & 4.06 & 11.8 & 20.4 & {\sil2} 1527   & 4.059 &  \\
                  &       &       &        &      &      &      & {\al2}  1671   & 4.066 & \\ 
BR J0355$-$3811   & 4.545 & 3.030 & 4.490  & \nd  & \nd  & \nd  & \nd            & \nd   & \\
BR J0403$-$1703   & 4.227 & 2.992 & 4.175  & \nd  & \nd  & \nd  & \nd            & \nd   &  \\

BR J0415$-$4357   & 4.070 & 2.813 & 4.019  & 3.81 & 7.1  & 20.1 & \lyb           & 3.81  & \\
                  &       &       &        &      &      &      & {\o1} 1302     & 3.806 & \\
                  &       &       &        &      &      &      & {\sil2} 1304   & 3.806 & \\
                  &       &       &        &      &      &      & {\c2}  1334    & 3.806 & \\
                  &       &       &        &      &      &      & {\sil2} 1527   & 3.806 & \\
BR J0419$-$5716   & 4.461 & 2.820 & 4.406  & 2.82 &  7.4 & 20.0 & {\fe2} 2344    & 2.819 & \\  
                  &       &       &        & 2.90 &  8.8 & 20.2 & {\fe2} 2344    & 2.896 & \\
                  &       &       &        & 2.98 &  5.1 & 19.7 & \nodata        & \nd   & \\
BR J0426$-$2202   & 4.320 & 2.544 & 4.267  & 2.98 & 26.2 & 21.1	& {\al2}  1671   & 2.982 & \\
PMN J0525$-$3343  & 4.383 & 2.829 & 4.329  & \nd  & \nd  & \nd  & \nd            & \nd   & \\
BR J0529$-$3526   & 4.413 & 3.023 & 4.359  & 3.57 & 8.5  & 20.1 & {\fe2} 1608    & 3.573 & \\ 
                  &       &       &        &      &      &      & {\al2}  1671   & 3.571 & \\
BR J0529$-$3552   & 4.172 & 2.821 & 4.120  & 3.68 &  7.6 & 20.0 & \nd            & \nd   & \\ 
                  &       &       &        & 3.70 &  7.6 & 20.0 & \nd            & \nd   & \\ 
BR J0714$-$6455   & 4.462 & 3.050 & 4.407  & \nd  & \nd  & \nd  & \nd            & \nd   & \\

PSS J0747$+$4434  & 4.430 & 2.764 & 4.376  & 3.76 & 10.3 & 20.3 & \nd            & \nd   & \\ 
                  &       &       &        & 4.02 & 15.4 & 20.6 & \lyb           & 4.02  & \\
                  &       &       &        &      &      &      & {\c2}   1334   & 4.020 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 4.017 & \\
RX J1028$-$0844   & 4.276 & 2.533 & 4.223  & 3.42 &  8.0 & 20.1 & \lyb           & 3.422 & \\ 
                  &       &       &        &      &      &      & {\sil2} 1527   & 3.423 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.422 & \\
                  &       &       &        & 4.05 &  5.0 & 19.7 & {\al2}  1671   & 4.047 & e \\ 
PSS J1057$+$4555  & 4.116 & 2.652 & 4.065  & 2.90 &  8.0 & 20.1 & {\al2}  1671   & 2.910 &  \\ 
                  &       &       &        & 3.05 & 10.0 & 20.3 & {\fe2}  1608   & 3.061 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.051 & \\
                  &       &       &        &      &      &      & {\sil2} 1808   & 3.049 & \\
                  &       &       &        & 3.32 &  8.9 & 20.2 & {\sil2} 1527   & 3.316 & \\ 
                  &       &       &        &      &      &      & {\al2} 1671    & 3.317 & \\

PSS J1159$+$1337  & 4.073 & 2.563 & 4.022  & 3.72 & 10.3 & 20.3 & \lyb           & 3.72  & b,f \\
                  &       &       &        &      &      &      & {\c2}   1334   & 3.723 & \\
                  &       &       &        &      &      &      & {\si4}  1400   & 3.723 & \\
                  &       &       &        &      &      &      & {\sil2} 1527   & 3.723 & \\
                  &       &       &        &      &      &      & {\civ}  1549   & 3.724 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.723 & \\
PSS J1253$-$0228  & 4.007 & 2.498 & 3.957  & 2.78 & 38.5 & 21.4 & {\al2}  1671   & 2.781 & b \\
                  &       &       &        & 3.60 &  5.2 & 19.7 & {\c2}   1334   & 3.602 & \\
                  &       &       &        &      &      &      & {\si4}  1400   & 3.603 & \\
                  &       &       &        &      &      &      & {\civ} 1549    & 3.602 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.599 & \\
BR J1310$-$1740   & 4.185 & 2.508 & 4.133  & 3.43 &  8.1 & 20.1 & {\sil2} 1527   & 3.435 & \\
                  &       &       &        &      &      &      & {\civ} 1549    & 3.434 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.433 & \\

BR J1330$-$2522   & 3.949 & 2.578 & 3.900  & 2.91 &  7.5 & 20.0 & \nd            & \nd   & \\ 
                  &       &       &        & 3.08 &  5.7 & 19.8 & {\sil2} 1527   & 3.082 & \\
                  &       &       &        &      &      &      & {\civ} 1549    & 3.081 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.080 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.080 & \\
FIRST J1410$+$3409 & 4.351 & 3.026 & 3.578  & 3.43 &  8.2 & 20.1 & \nd           &\nd    &  \\ 
                  &       & 3.602 & 4.297  & \nd  &  \nd & \nd  &  \nd           & \nd   & \\
PSS J1456$+$2007  & 4.249 & 2.878 & 4.197  & 3.22 &  5.6 & 19.8 & {\sil2} 1527   & 3.223 & \\
                  &       &       &        &      &      &      & {\sil2} 1808   & 3.221 & \\
                  &       &       &        & 4.16 &  6.8 & 19.9 & \nd            & \nd   & b \\ 
BR J1603$+$0721   & 4.385 & 3.062 & 4.331  & \nd  &  \nd & \nd  & \nd            & \nd   &  \\
PSS J1618$+$4125  & 4.213 & 2.820 & 4.161  & 3.92 & 12.9 & 20.5 & {\si4}  1400   & 3.920 & b \\
                  &       &       &        &      &      &      & {\sil2} 1527   & 3.914 & \\
PSS J1633$+$1411  & 4.351 & 2.536 & 4.297  & 3.90 & 5.8  & 19.8 & {\civ}  1549   & 3.895 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.906 & \\
PSS J1646$+$5514  & 4.037 & 2.772 & 3.987  & \nd  &  \nd & \nd  & \nd            & \nd   & \\
PSS J1721$+$3256  & 4.031 & 2.791 & 3.981  & \nd  &  \nd & \nd  & \nd            & \nd   & \\
RX J1759$+$6638   & 4.320 & 2.804 & 4.267  & 3.40 & 12.4 & 20.4 & {\sil2} 1527   & 3.398 & \\ 
                  &       &       &        &      &      &      & {\civ} 1549    & 3.397 & \\
                  &       &       &        &      &      &      & {\al2} 1671    & 3.397 & \\
PSS J1802$+$5616  & 4.158 & 2.891 & 4.106  & 3.39 &  8.3 & 20.1 & {\sil2} 1527   &3.386  & \\
                  &       &       &        &      &      &      & {\civ} 1549    &3.389 & \\
                  &       &       &        & 3.56 &  9.7 & 20.2 &  \nd           & \nd   & \\
                  &       &       &        & 3.76 & 11.2 & 20.4 &  \nd           & \nd   & \\
                  &       &       &        & 3.80 &  8.5 & 20.1 &  {\c2} 1334    &3.807  & \\

PSS J2122$-$0014  & 4.114 & 2.350 & 4.063  & 3.20 & 10.7 & 20.3	& {\sil2} 1527   & 3.206 & g \\
                  &       &       &        &      &      &      & {\civ}  1549   & 3.206 & \\
                  &       &       &        &      &      &      & {\fe2} 1608    & 3.205 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.206 & \\
                  &       &       &        & 4.00 &  8.0 & 20.1 & {\sil2} 1260   & 3.999 & b \\ 
                  &       &       &        &      &      &      & {\sil2} 1527   & 4.001 & \\
                  &       &       &        &      &      &      & {\civ}  1549   & 4.000 & \\
PMN J2134$-$0419  & 4.334 & 2.903 & 4.281  & 3.27 &  7.0 & 20.0 & {\civ} 1549    & 3.262 & \\
                  &       &       &        &      &      &      & {\fe2} 1608    & 3.269 & \\ 
PSS J2154$+$0335  & 4.363 & 2.979 & 4.309  & 3.61 & 11.3 & 20.4 & {\sil2} 1527   & 3.623 & \\ 
                  &       &       &        & 3.79 &  5.4 & 19.7 & {\civ} 1549    & 3.778 & \\ 
PSS J2155$+$1358  & 4.256 & 2.940 & 4.203  & 3.32 & 24.6 & 21.1 & {\sil2} 1527   & 3.316 & h \\
                  &       &       &        &      &      &      & {\civ}  1549   & 3.313 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.316 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.314 & \\

BR J2216$-$6714   & 4.469 & 2.795 & 4.414  & 3.37 &  7.0 & 20.0 & {\civ} 1549    & 3.369 & \\
                  &       &       &        &      &      &      & {\sil2} 1808   & 3.364 & \\
                  &       &       &        & 4.28 &  7.0 & 20.0 & \lyb           & 4.28  & \\ 
                  &       &       &        &      &      &      & {\o1} 1302     & 4.262 & \\
                  &       &       &        & 4.32 &  8.3 & 20.1 & {\sil2} 1304   & 4.323 & \\
PSS J2241$+$1352  & 4.441 & 3.027 & 4.387  & 3.65 &  7.2 & 20.0 & {\sil2} 1808   & 3.647 & \\ 
                  &       &       &        & 4.28 & 17.1 & 20.7 & \lyb           & 4.28 & \\
                  &       &       &        &      &      &      & {\o1} 1302     & 4.282 & \\
                  &       &       &        &      &      &      & {\sil2} 1304   & 4.284 & \\
                  &       &       &        &      &      &      & {\c2}   1334   & 4.282 & \\
                  &       &       &        &      &      &      & {\si4}  1400   & 4.286 & \\
                  &       &       &        &      &      &      & {\sil2} 1527   & 4.283 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 4.284 & \\
BR J2317$-$4345   & 3.943 & 2.448 & 3.894  & 3.49 & 20.2 & 20.9 & {\si4}  1400   & 3.483 & \\
                  &       &       &        &      &      &      & {\civ}  1549   & 3.486 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.491 & \\
BR J2328$-$4513   & 4.359 & 2.926 & 4.305  & 3.04 &  8.3 & 20.1 & {\sil2} 1808   & 3.041 & i \\ 

PSS J2344$+$0342  & 4.239 & 2.696 & 4.187  & 2.68 & 23.0 & 21.0 & {\sil2} 1808   & 2.678 & j \\ 
                  &       &       &        &      &      &      & {\fe2}  2260   & 2.684 & \\
                  &       &       &        &      &      &      & {\fe2}  2367   & 2.678 & \\
                  &       &       &        & 3.21 & 21.1 & 20.9 & {\civ} 1549    & 3.218 & \\
                  &       &       &        &      &      &      & {\fe2}  1608   & 3.219 & \\
                  &       &       &        &      &      &      & {\al2}  1671   & 3.219 & \\
                  &       &       &        &      &      &      & {\sil2} 1808   & 3.220 & \\

BR J2349$-$3712   & 4.208 & 2.847 & 4.156  & 3.69 &  9.5 & 20.2 & {\sil2} 1527   & 3.691 & \\
\enddata
\tablenotetext{a}{{\fe2} 1608 at z$=$3.780 is at the same position as {\fe2} 2600 at z$=$1.958.}
\tablenotetext{b}{Also detected as a Lyman-limit system.} 
\tablenotetext{c}{This damped system is within 3000 km s$^{-1}$ of the quasar emission 
redshift but we have included it in this table due to the fact that it is the
first damped absorber detected at a redshift z $>$ 4 with a column density log {\nhi} $>$ 21.}
\tablenotetext{d}{{\sil2} 1527 at z$=$3.761 is at the same position as {\civ} 1549 at z$=$3.686.}
\tablenotetext{e}{{\al2}  1671 at z$=$4.047 is at the same position as {\mg1} 2853 at z$=$1.956.}
\tablenotetext{f}{This damped absorption line has a very narrow core but strong damping wings
are visible on both sides of the line.}
\tablenotetext{g}{The {\lya} line may be blended with {\lyb} at z$=$4.00, therefore the column
density may be overestimated.  This quasar has an unusually rich absorption spectrum, with 
many {\civ} absorbers redward of the {\lya} emission.} 
\tablenotetext{h}{{\sil2} 1527 at z$=$3.316 is at the same position as {\fe2} 2260 at z$=$1.915.} 
\tablenotetext{i}{{\sil2} 1808 at z$=$3.041 is blended with {\civ} 1549 at z$=$3.719.} 
\tablenotetext{j}{This damped absorption candidate is just below the minimum redshift 
determined with our detection algorithm. 
It is likely to be real but requires confirmation with a higher signal-to-noise spectrum.}
\end{deluxetable}

\dummytable{\label{t_dlacand}}

%ION table  -- Table 6
%ION table  -- Table 6

\begin{deluxetable}{llc}
\tablewidth{0pc}
%\scriptsize
\tablenum{6}
\label{t_ionlist}
\tablecaption{Metal Lines Rest Wavelengths} 
\tablehead{
\colhead{Ion} &  \colhead{$\lambda$ (\AA)} & \colhead{Ref.}
}
\startdata
\n5     & 1238.821	&1\\       
\n5     & 1242.804	&1\\       
\sil2    & 1260.4221    &1\\     
\sil2    &1304.3702	&1\\     
\c2     &1334.5323      &1\\
\si4    &1393.7550      &1\\ 
\si4    &1402.7700      &1\\ 
\sil2    &1526.7066     &1\\
\civ     &1548.1950     &1\\ 
\civ     &1550.7700     &1\\ 
\fe2    &1608.4511      &1\\
\fe2    &1611.2005      &1\\
\al2    &1670.7874      &1\\
\sil2    &1808.0126     &2\\
\fe2    &2260.7805      &1\\
\fe2    &2344.2140      &1\\ 
\fe2    &2367.5910      &3\\    
\fe2    &2374.4612      &4\\
\fe2    &2382.7650      &4\\ 
\fe2    &2586.6500      &4\\
\fe2    &2600.1729      &4\\
\mgii    &2796.3520     &1\\  
\mgii    &2803.5310     &1\\  
\mg1    &2852.9641      &1\\   
\enddata
\tablerefs{
(1) Morton 1991;
(2) Bergeson \& Lawler 1993;
(3) Nussbaumer, Pettini \& Storey 1982;
(4) Cardelli \& Savage 1995
}
\end{deluxetable}

\dummytable{\label{t_ionlist}}

%METAL table  -- Table 7
%METAL table  -- Table 7

\begin{deluxetable}{lccclcc}
\tablewidth{0pc}
%\scriptsize
\tablenum{7}
\label{t_metals}
\tablecaption{Identification of Metal Absorption Lines}
\tablehead{ 
\colhead{Quasar} & \colhead{z$_{em}$} & \colhead{$\lambda_{\rm obs}$}& 
\colhead{W$_{\rm obs}$} & \colhead{Ion} &  \colhead{$\lambda_{\rm rest}$} &  \colhead{z} \\
 & & \colhead{(\AA)} & \colhead{(\AA)} & &  \colhead{(\AA)} & 
}
\startdata
PSS J0003$+$2730   & 4.240 & 6530.3 & 5.6  & \c2   & 1334  & 3.893\\ 
                   &       & 6819.2 & 2.1  & \si4  & 1393  & 3.893\\ 
                   &       & 6863.6 & 1.6  & \si4  & 1402  & 3.893\\ 
                   &       & 6889.8 & 1.4  & \sil2 & 1527  & 3.513\\ 
                   &       & 7254.7 & 1.7  & \fe2  & 1608  & 3.510\\ 
                   &       & 7320.6 & 1.3  & \civ  & 1548  & 3.729\\ 
                   &       & 7332.6 & 0.8  & \civ  & 1551  & 3.728\\ 
                   &       & 7468.7 & 3.3  & \sil2 & 1527  & 3.892\\ 
                   &       & 7538.6 & 2.3  & \al2  & 1671  & 3.512\\ 
                   &       & 7574.3 & 3.9  & \civ  & 1548  & 3.892\\ 
                   &       & 7589.6 & 2.7  & \civ  & 1551  & 3.894\\ 
                   &       & 8042.5 & 0.9  & \civ  & 1548  & 4.195\\ 
                   &       & 8054.2 & 0.5  & \civ  & 1551  & 4.194\\ 
                   &       & 8078.6 & 0.4  & \nd   & \nd   & \nd  \\ 
                   &       & 8172.2 & 3.6  & \al2  & 1671  & 3.891\\ 
                   &       & 8293.3 & 2.4  & \mgii & 2796  & 1.966\\ 
                   &       & 8314.8 & 1.4  & \mgii & 2803  & 1.966\\ 
\tableline
BR J0006-6208      & 4.455 & 6744.9 & 0.9  & \al2  & 1608  & 3.193 \\
                   &       & 6872.2 & 0.6  & \c2   & 1334  & 4.150\\ 
                   &       & 6903.8 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 6933.6 & 2.4  & \fe2  & 2344  & 1.958 \\
                   &       & 7022.1 & 2.5  & \fe2  & 2374  & 1.957 \\
                   &       & 7033.3 & 2.0  & \nd   & \nd   & \nd \\
                   &       & 7048.1 & 4.7  & \fe2  & 2383  & 1.958\\ 
                   &       & 7105.9 & 1.6  & \nd   & \nd   & \nd \\
                   &       & 7168.6 & 1.3  & \sil2 & 1808  & 2.965\\ 
                   &       & 7252.8 & 2.0  & \nd   & \nd   & \nd  \\
                   &       & 7292.0 & 1.2  & \sil2 & 1527  & 3.776 \\
                   &       & 7428.1 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 7650.6 & 2.6  & \fe2  & 2586  & 1.958\\ 
                   &       & 7689.2 & 4.3  & \fe2  & 2600  & 1.957\\ 
                   &       &  \nd   & or   & \fe2  & 1608  & 3.781\\ 
                   &       & 8271.8 & 6.1  & \mgii & 2796  & 1.958 \\
                   &       & 8292.6 & 5.4  & \mgii & 2803  & 1.958\\   
                   &       & 8396.7 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 8438.4 & 1.4  & \mg1  & 2853  & 1.958\\
\tableline
BR J0030$-$5129    & 4.174 & 6743.6 & 2.3  & \nd   & \nd   & \nd  \\
                   &       & 6869.0 & 2.6  & \civ  & 1548  & 3.437\\ 
                   &       & 6880.3 & 1.4  & \civ  & 1551  & 3.437\\ 
                   &       & 7165.8 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7224.4 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 7658.7 & 1.7  & \civ  & 1548  & 3.947 \\
                   &       & 7670.6 & 1.6  & \civ  & 1551  & 3.946 \\

                   &       & 7798.2 & 1.2  & \fe2  & 2261  & 2.449\\ 
                   &       & 8091.6 & 2.7  & \fe2  & 2344  & 2.452\\ 
                   &       & 8223.0 & 1.8  & \fe2  & 2383  & 2.451 \\
                   &       & 8355.1 & 5.0  & \nd   & \nd   & \nd  \\
                   &       & 8384.6 & 3.7  & \nd   & \nd   & \nd  \\
                   &       & 8987.4 & 2.9  & \nd   & \nd   & \nd  \\
                   &       & 9002.7 & 3.8  & \nd   & \nd   & \nd  \\
\tableline
PSS J0034$+$1639   & 4.293 & 6521.3 & 4.8  & \n5   & 1240  & 4.259\\ 
                   &       & 6560.3 & 2.6  & \fe2  & 2344  & 1.798\\ 
                   &       & 6620.2 & 1.5  & \sil2 & 1260  & 4.252\\ 
                   &       & 6645.1 & 1.4  & \fe2  & 2374  & 1.799\\ 
                   &       & 6657.1 & 3.0  & \civ  & 1548  & 3.300 \\ 
                   &       & 6668.3 & 3.2  & \fe2  & 2383  & 1.799\\ 
                   &       & \nd    &  or  & \civ  & 1551  & 3.300\\ 
                   &       & 6817.1 & 4.7  & \nd   & \nd   & \nd  \\ 
                   &       & 6836.6 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 6851.8 & 0.5  & \o1   & 1302  & 4.262\\
                   &       & 6878.7 & 3.4  & \civ  & 1548  & 3.443\\ 
                   &       & 6890.6 & 2.2  & \civ  & 1551  & 3.443\\ 
                   &       & 6932.8 & 1.9  & \civ  & 1548  & 3.478\\ 
                   &       & 6945.6 & 1.3  & \civ  & 1551  & 3.479\\ 
                   &       & 7007.8 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 7049.2 & 3.9  & \c2   & 1334  & 4.282 \\ 
                   &       & 7238.6 & 3.4  & \nd   & \nd   & \nd  \\
                   &       & 7255.0 & 1.3  & \sil2 & 1527  & 3.752\\
                   &       & 7279.9 & 4.8  & \fe2  & 2600  & 1.800\\ 
                   &       & 7318.9 & 0.6  & \nd   & \nd   & \nd  \\ 
                   &       & 7330.5 & 1.1  & \nd   & \nd   & \nd  \\  
                   &       & 7361.5 & 2.2  & \si4  & 1393  & 4.281\\ 
                   &       & \nd    &  or  & \civ  & 1549  & 3.752 \\ 
                   &       & 7407.0 & 0.9  & \si4  & 1402  & 4.281\\
                   &       & 7825.9 & 4.9  & \mgii & 2796  & 1.799\\ 
                   &       & 7845.8 & 4.2  & \mgii & 2803  & 1.799\\ 
                   &       & 7983.2 & 0.6  & \mg1  & 2853  & 1.798\\ 
                   &       & 8063.7 & 2.3  & \sil2 & 1527  & 4.282 \\ 
                   &       & 8089.6 & 4.2  & \civ  & 1548  & 4.225\\ 
                   &       & 8103.4 & 2.1  & \civ  & 1551  & 4.225\\ 
                   &       & 8131.5 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 8176.1 & 1.2  & \civ  & 1548  & 4.281\\ 
                   &       & 8190.5 & 0.8  & \civ  & 1551  & 4.282\\ 
                   &       & 8495.0 & 1.5  & \fe2  & 1608  & 4.281 \\ 
\tableline
SDSS J0035$+$0040  & 4.747 & 7132.3  & 2.4  & \n5   & 1240  & 4.752 \\
                   &       & 8736.1  & 2.5  & \nd   & \nd  &\nd \\
                   &       & 9002.2  & 5.1  & \nd   & \nd  &\nd \\
\tableline

PSS J0106$+$2601   & 4.309 & 6617.0 & 1.3  & \c2  &  1334  & 3.958 \\ 
                   &       & 6798.8 & 2.4  & \nd   & \nd   & \nd  \\ 
                   &       & 6846.3 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 6864.5 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 6909.3 & 2.0  & \si4 &  1393  &  3.957\\ 
                   &       & 6955.5 & 1.3  & \si4 &  1402  & 3.958\\ 
                   &       & 7465.1 & 1.5  & \civ &  1548  & 3.822\\ 
                   &       & 7477.5 & 0.7  & \civ &  1551  & 3.822\\ 
                   &       & 7494.4 & 2.2  & \nd   & \nd   & \nd  \\  
                   &       & 7677.9 & 3.2  & \civ &  1548  & 3.959\\ 
                   &       & 7690.2 & 2.0  & \civ &  1551  & 3.959\\ 
                   &       & 8014.1 & 1.5  & \nd   & \nd   & \nd  \\ 
                   &       & 8230.3 & 2.2  & \nd   & \nd   & \nd  \\ 
                   &       & 8249.1 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 8268.2 & 1.9  & \nd   & \nd   & \nd  \\ 
\tableline
PSS J0131$+$0633   & 4.417 & 6770.6 & 1.0  & \nd   & \nd   & \nd  \\ 
                   &       & 6792.0 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 7135.7 & 1.5  & \civ  & 1549  & 3.607\\ 
                   &       & 7420.4 & 1.7  & \nd   & \nd   & \nd  \\ 
                   &       & 9003.4 & 2.9  & \nd   & \nd   & \nd  \\ 
                   &       & 9153.0 & 2.7  & \nd   & \nd   & \nd  \\ 
\tableline
PSS J0133$+$0400   & 4.154 & 6293.6 & 1.9  & \sil2 & 1260 &   3.993\\
                   &       & 6320.8 & 5.6  & \civ  & 1548 &  3.083\\
                   &       & 6349.0 & 4.8  & \fe2  & 2383 &  1.665\\ 
                   &       & 6367.7 & 6.4  & \c2   & 1334 &  3.771\\ 
                   &       & 6403.4 & 2.9  & \civ  & 1548 &  3.136\\ 
                   &       & 6414.0 & 1.4  & \civ  & 1551 &  3.136\\ 
                   &       & 6437.7 & 1.6  & \si4  & 1393 &  3.619\\ 
                   &       & 6476.7 & 1.4  & \si4  & 1402 &  3.617\\ 
                   &       & 6503.1 & 2.1  & \o1   & 1302 & 3.994\\ 
                   &       & 6649.5 & 2.4  & \si4  & 1393 & 3.771 \\ 
                   &       & 6665.8 & 2.6  & \nd   & \nd   & \nd  \\ 
                   &       & 6694.3 & 1.5  & \si4  & 1402 &  3.772\\ 
                   &       & 6891.3 & 2.2  & \fe2  & 2586 &  1.664\\ 
                   &       & 6963.1 & 3.8  & \si4  & 1393 &  3.996\\ 
                   &       & 7001.9 & 2.5  & \si4  & 1402 &  3.991\\ 
                   &       & 7128.9 & 3.2  & \nd   & \nd   & \nd  \\ 
                   &       & 7149.5 & 2.3  & \civ  & 1548 &  3.618\\ 
                   &       & 7162.3 & 1.9  & \civ  & 1551 &  3.619\\ 
                   &       & \nd    &  or  & \sil2 & 1527 &  3.691\\ 
                   &       & 7176.0 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 7214.8 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 7284.1 & 4.3  & \sil2 & 1527 &  3.771\\ 
                   &       & 7385.7 & 3.5  & \sil2 & 1808 & 3.085 \\
                   &       & 7450.1 & 4.6  & \mgii & 2796 &  1.664\\ 

                   &       & 7469.4 & 4.4  & \mgii & 2803 & 1.664\\ 
                   &       & 7599.2 & 4.3  & \mg1  & 2853 &  1.664\\ 
                   &       & 7623.1 & 1.7  & \sil2 & 1527 &  3.993\\ 
                   &       & 7672.9 & 3.7  & \fe2  & 1608 &  3.770\\ 
                   &       & 7836.7 & 0.9  & \al2  & 1671 &  3.690\\ 
                   &       & 7855.1 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 7919.3 & 5.5  & \civ  & 1548 &  4.115\\ 
                   &       & 7933.0 & 3.1  & \civ  & 1551 &  4.116\\ 
                   &       & 7971.6 & 4.7  & \al2  & 1671 &  3.771\\ 
                   &       & 8070.1 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 8085.7 & 2.3  & \nd   & \nd   & \nd  \\ 
                   &       & 8105.5 & 1.4  & \nd   & \nd   & \nd  \\ 
\tableline
PSS J0134$+$3307   & 4.532 & 6744.5 & 1.9  & \nd   & \nd   & \nd  \\ 
                   &       & 6834.8 & 2.2  & \nd   & \nd   & \nd  \\ 
                   &       & 6856.5 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 7129.4 & 1.2  & \fe2  & 2586  & 1.756\\ 
                   &       & 7166.4 & 2.3  & \fe2  & 2600  & 1.756\\ 
                   &       & 7255.3 & 2.9  & \civ  & 1548  & 3.686 \\
                   &       & 7267.9 & 1.8  & \sil2 & 1527  & 3.761\\ 
                   &       & \nd    &  or  & \civ  & 1551  & 3.686 \\
                   &       & 7391.9 & 1.8  & \civ  & 1548  & 3.775\\ 
                   &       & 7404.8 & 1.4  & \civ  & 1551  & 3.775\\ 
                   &       & 7689.0 & 1.4  & \al2  & 1671  & 3.780 \\ 
                   &       & 7706.2 & 4.0  & \mgii & 2796  & 1.756\\ 
                   &       & 7727.6 & 3.2  & \mgii & 2803  & 1.756\\ 
                   &       & 7861.0 & 1.2  & \mg1  & 2853  & 1.755\\ 
                   &       & 8198.2 & 0.7  & \nd   & \nd   & \nd  \\ 
                   &       & 8280.7 & 2.7  & \mgii & 2796  & 1.961 \\
                   &       & 8300.7 & 2.0  & \mgii & 2803  & 1.961 \\ 
                   &       & 8340.0 & 0.6  & \nd   & \nd   & \nd  \\ 
                   &       & 8537.7 & 3.9  & \civ  & 1548  & 4.515\\ 
                   &       & 8552.5 & 3.3  & \civ  & 1551  & 4.515\\ 
\tableline
PSS J0152$+$0735   & 4.051 & 6304.2 & 2.5  & \o1   & 1302  & 3.841\\
                   &       & 6462.3 & 0.5  & \c2   & 1334  & 3.842\\ 
                   &       & 6770.3 & 2.9  & \fe2  & 2344  & 1.888 \\ 
                   &       & 6858.9 & 3.5  & \fe2  & 2374  & 1.888 \\ 
                   &       & 6882.4 & 4.6  & \fe2  & 2383  & 1.888 \\ 
                   &       & 7093.9 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 7445.3 & 2.4  & \nd   & \nd   & \nd  \\ 
                   &       & 7473.3 & 4.4  & \fe2  & 2586  & 1.888 \\ 
                   &       & 7512.8 & 3.8  & \fe2  & 2600  & 1.888 \\ 
                   &       & 7685.4 & 0.8  & \nd   & \nd   & \nd  \\ 
                   &       & 8061.1 & 5.3  & \mgii & 2796  & 1.883\\ 
                   &       & 8080.0 & 5.3  & \mgii & 2803  & 1.882\\ 
                   &       & 8208.5 & 0.8  & \nd   & \nd   & \nd  \\ 
\tableline

PSS J0209$+$0517   & 4.174 & 6330.9 & 0.9  &  \sil2& 1304  & 3.854\\ 
                   &       & 6377.3 & 3.7  & \mgii & 2796  & 1.281\\ 
                   &       & 6393.0 & 2.6  & \mgii & 2803  & 1.280\\ 
                   &       & 6488.5 & 1.1  & \c2   & 1334  & 3.862\\
                   &       & 6501.8 & 1.6  & \mg1  & 2853  & 1.279 \\ 
                   &       & 6510.4 & 1.1  & \nd   & \nd   & \nd  \\  
                   &       & 6614.7 & 0.8  & \nd   & \nd   & \nd  \\ 
                   &       & 6628.1 & 0.8  & \nd   & \nd   & \nd  \\ 
                   &       & 6654.5 & 0.8  & \nd   & \nd   & \nd  \\ 
                   &       & 6673.5 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 6770.6 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 6869.1 & 1.2  & \nd   & \nd   & \nd  \\ 
                   &       & 7134.6 & 1.2  & \civ  & 1548  & 3.608\\ 
                   &       & \nd    & or   & \sil2 & 1527  & 3.673\\ 
                   &       & 7145.9 & 0.7  & \civ  & 1551  & 3.608\\ 
                   &       & 7793.3 & 1.3  & \al2  & 1671  & 3.664\\ 
                   &       & 8123.6 & 1.9  & \nd   & \nd   & \nd  \\ 
\tableline
SDSS J0211$-$0009  & 4.874 & 7199.9 & 1.3  & \civ  &1548  &3.651\\
                   &       & 7211.9 & 1.1  & \civ  &1551  &3.651\\
                   &       & 7227.4 & 4.3  & \nd   & \nd  & \nd \\
                   &       & 7262.9 & 2.2  & \nd   & \nd  & \nd \\
                   &       & 7411.0 & 2.4  & \nd   & \nd  & \nd \\
                   &       & 8122.3 & 4.2  & \nd   & \nd  & \nd \\
                   &       & 8618.6 & 0.0  & \sil2 &1527  &4.645\\
\tableline
BR J0234$-$1806    & 4.301 & 6540.0 & 0.9  & \si4  & 1393  & 3.692\\   
                   &       & 6587.0 & 4.5  & \si4  & 1402  & 3.696\\  
                   &       & 6661.3 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 6805.9 & 1.4  & \civ  & 1548  & 3.396\\         
                   &       & 6818.3 & 1.5  & \civ  & 1551  & 3.397\\        
                   &       & 6899.9 & 1.5  & \nd   & \nd   & \nd  \\ 
                   &       & 6975.0 & 4.3  & \nd   & \nd   & \nd  \\ 
                   &       & 7138.7 & 1.5  & \nd   & \nd   & \nd  \\ 
                   &       & 7161.5 & 2.3  & \nd   & \nd   & \nd  \\ 
                   &       & 7282.3 & 2.1  & \nd   & \nd   & \nd  \\ 
                   &       & 7401.0 & 1.7  & \civ  & 1548  & 3.780\\        
                   &       & 7413.2 & 1.2  & \civ  & 1551  & 3.780\\         
                   &       & 7840.1 & 1.7  & \al2  & 1671  & 3.692\\   
                   &       & 7956.1 & 2.0  & \nd   & \nd   & \nd  \\ 
                   &       & 7980.3 & 2.1  & \nd   & \nd   & \nd  \\ 
                   &       & 8092.6 & 3.8  & \civ  & 1548  & 4.227\\         
                   &       & 8107.9 & 1.8  & \civ  & 1551  & 4.228\\   
                   &       & 8260.8 & 2.1  & \nd   & \nd   & \nd  \\ 
                   &       & 8356.2 & 3.7  & \nd   & \nd   & \nd  \\ 
                   &       & 8732.8 & 4.4  & \nd   & \nd   & \nd  \\ 
\tableline

PSS J0248$+$1802   & 4.422 & 6682.8 & 0.3  & \nd   & \nd   & \nd  \\ 
                   &       & 6865.3 & 0.4  & \si4  & 1393  & 3.926 \\
                   &       & 6885.0 & 0.8  & \si4  & 1393  & 3.939 \\
                   &       & 6910.3 & 0.6  & \si4  & 1402  & 3.926 \\
                   &       & 6928.5 & 0.8  & \si4  & 1402  & 3.939 \\
                   &       & 7184.1 & 0.4  & \nd   & \nd   & \nd  \\ 
                   &       & 7646.1 & 2.8  & \civ  & 1548  & 3.939\\ 
                   &       & 7660.7 & 1.2  & \civ  & 1551  & 3.940\\ 
                   &       & 7788.9 & 1.1  & \nd   & \nd   & \nd  \\ 
\tableline
BR J0301$-$5537    & 4.133 & 6278.7 & 3.2  & \c2   & 1334  & 3.705\\ 
                   &       & 6357.7 & 1.0  & \nd   & \nd   & \nd  \\  
                   &       & 6409.2 & 0.8  & \nd   & \nd   & \nd  \\  
                   &       & 6421.9 & 0.9  & \nd   & \nd   & \nd  \\  
                   &       & 6442.2 & 0.9  & \sil2 & 1527  & 3.220 \\
                   &       & 6483.5 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 6544.2 & 0.5  & \nd   & \nd   & \nd  \\  
                   &       & 6660.6 & 1.2  & \nd   & \nd   & \nd  \\  
                   &       & 6681.6 & 0.9  & \sil2 & 1527  & 3.377\\ 
                   &       & 6970.3 & 2.2  & \nd   & \nd   & \nd  \\ 
                   &       & 6999.3 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 7219.3 & 0.5  & \nd   & \nd   & \nd  \\ 
                   &       & 7281.2 & 1.7  & \civ  & 1549  & 3.701\\ 
                   &       & 7813.6 & 1.7  & \nd   & \nd   & \nd  \\ 
                   &       & 8216.8 & 2.7  & \nd   & \nd   & \nd  \\ 
                   &       & 8624.8 & 1.7  & \nd   & \nd   & \nd  \\ 
                   &       & 8807.5 & 4.9  & \nd   & \nd   & \nd  \\ 
                   &       & 8954.4 & 5.8  & \nd   & \nd   & \nd  \\ 
\tableline
BR J0307$-$4945    & 4.728 & 7105.0 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 7117.0 & 2.8  & \o1   & 1302  & 4.465\\
                   &       & 7129.6 & 2.3  & \sil2 & 1304  & 4.466\\
                   &       & 7224.0 & 1.2  & \civ  & 1548  & 3.666\\ 
                   &       & 7235.6 & 0.8  & \civ  & 1551  & 3.666\\ 
                   &       & 7261.9 & 4.2  & \si4  & 1393  & 4.210\\ 
                   &       & 7271.9 & 2.8  & \si4  & 1393  & 4.217\\ 
                   &       & 7293.8 & 4.0  & \c2   & 1334  & 4.465\\ 
                   &       & 7308.4 & 3.1  & \si4  & 1402  & 4.210\\ 
                   &       & 7318.3 & 1.0  & \si4  & 1402  & 4.217\\ 
                   &       & 7382.6 & 0.7  & \nd   & \nd   & \nd  \\ 
                   &       & 7469.2 & 1.1  & \civ  & 1548  & 3.824\\ 
                   &       & 7482.4 & 0.7  & \civ  & 1551  & 3.825\\ 
                   &       & 7615.2 & 8.4  & \si4  & 1393  & 4.464\\ 
                   &       & 7667.2 & 4.0  & \si4  & 1402  & 4.466\\ 
                   &       & 7961.3 & 2.3  & \nd   & \nd   & \nd  \\ 
                   &       & 8067.0 & 2.6  & \civ  & 1548  & 4.210 \\ 

                   &       & 8077.9 & 3.6  & \civ  & 1551  & 4.210 \\ 
                   &       & \nd    & and  & \civ  & 1548  & 4.217 \\ 
                   &       & 8091.0 & 2.4  & \civ  & 1551  & 4.217 \\ 
                   &       & 8180.1 & 2.0  & \nd   & \nd   & \nd  \\ 
                   &       & 8345.0 & 2.8  & \sil2 & 1527  & 4.466\\ 
                   &       & 8459.7 & 2.3  & \civ  & 1548  & 4.464\\ 
                   &       & 8473.2 & 1.2  & \civ  & 1551  & 4.464\\ 
                   &       & 8509.3 & 1.5  & \nd   & \nd   & \nd  \\ 
                   &       & 8645.0 & 2.2  & \nd   & \nd   & \nd  \\ 
                   &       & 8791.5 & 1.1  & \fe2  & 1608  & 4.466\\ 
                   &       & 8890.3 & 1.2  & \nd   & \nd   & \nd  \\ 
                   &       & 8990.0 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 9132.9 & 3.4  & \al2  & 1671  & 4.466\\ 
                   &       & 9155.4 & 1.7  & \nd   & \nd   & \nd  \\ 
                   &       & 9175.6 & 1.9  & \nd   & \nd   & \nd  \\ 
\tableline
SDSS J0310$-$0014  & 4.658 & 6921.0 & 7.1  & \mgii & 2796  & 1.475\\
                   &       & 6939.6 & 4.1  & \mgii & 2803  &1.475\\
                   &       & 6955.3 & 4.6  & \o1   &1302  &4.341\\
                   &       & 6976.8 & 3.2  & \nd   & \nd  & \nd \\
                   &       & 7049.2 & 3.6  & \nd   &\nd   & \nd \\
                   &       & 7126.0 & 1.6  & \c2   &1334  &4.340\\
                   &       & 7391.4 & 3.5  & \al2  &1671  &3.424 \\
                   &       & 7467.5 & 4.1  & \nd   &\nd   &\nd  \\
                   &       & 7706.3 & 0.0  & \nd   &\nd   &\nd  \\
                   &       & 8229.9 & 3.6  & \nd   &\nd   &\nd  \\
                   &       & 8655.0 & 0.0  & \nd   &\nd   &\nd  \\
                   &       & 9086.7 & 6.9  & \nd   &\nd   &\nd  \\
\tableline
BR J0311$-$1722    & 4.039 & 6163.0 & 0.6  & \o1   &  1302 & 3.733\\
                   &       & 6173.3 & 0.8  & \sil2 &  1304 & 3.733\\   
                   &       & 6316.0 & 1.0  & \c2   & 1334  & 3.733\\
                   &       & 6379.3 & 2.2  & \nd   & \nd   & \nd  \\ 
                   &       & 6421.2 & 0.5  & \nd   & \nd   & \nd  \\ 
                   &       & 6464.8 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 6476.3 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 6489.7 & 2.1  & \nd   & \nd   & \nd  \\ 
                   &       & 6767.5 & 1.6  & \nd   & \nd   & \nd  \\ 
                   &       & 7006.4 & 1.1  & \fe2 &  2383 &  1.940\\ 
                   &       & 7078.6 & 1.0  & \nd   & \nd   & \nd  \\ 
                   &       & 7087.8 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 7138.3 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 7645.6 & 1.9  & \fe2 &  2600 &  1.940 \\ 
                   &       & 7794.7 & 4.6  & \mgii&  2796 &  1.787\\ 
                   &       & 7810.0 & 3.1  & \mgii&  2803 &  1.786\\ 
                   &       & 8220.9 & 4.0  & \mgii&  2796 &  1.940\\ 
                   &       & 8241.4 & 1.9  & \mgii&  2803 &  1.940\\ 
\tableline

BR J0324$-$2918    & 4.622 & 6899.4 & 1.2  & \nd   & \nd   & \nd  \\  
                   &       & 6987.6 & 0.6  & \nd   & \nd   & \nd  \\  
                   &       & 7098.6 & 2.5  & \civ  & 1548  & 3.585\\ 
                   &       & 7110.7 & 1.4  & \civ  & 1551  & 3.585\\ 
                   &       & 7137.8 & 1.7  & \nd   & \nd   & \nd  \\  
                   &       & 7206.6 & 0.8  & \nd   & \nd   & \nd  \\  
                   &       & 7416.9 & 1.8  & \nd   & \nd   & \nd  \\  
                   &       & 7454.7 & 0.6  & \nd   & \nd   & \nd  \\  
                   &       & 7483.8 & 0.8  & \nd   & \nd   & \nd  \\  
                   &       & 7528.6 & 0.6  & \nd   & \nd   & \nd  \\  
                   &       & 7643.4 & 1.1  & \fe2  & 2367  & 2.228\\ 
                   &       & 7692.4 & 1.1  & \fe2  & 2383  & 2.228\\ 
                   &       & 7874.3 & 1.1  & \nd   & \nd   & \nd  \\  
                   &       & 8064.1 & 1.1  & \nd   & \nd   & \nd  \\  
                   &       & 8179.5 & 0.8  & \nd   & \nd   & \nd  \\  
                   &       & 8291.6 & 1.2  & \sil2 & 1808  & 3.586 \\
                   &       & 8349.7 & 1.1  & \fe2  & 2586  & 2.228\\
                   &       & 8391.9 & 1.5  & \fe2  & 2600  & 2.227\\ 
                   &       & 8542.8 & 1.0  & \nd   & \nd   & \nd  \\  
                   &       & 8624.3 & 3.4  & \nd   & \nd   & \nd  \\  
                   &       & 9026.9 & 2.6  & \mgii & 2796  & 2.228\\ 
                   &       & 9050.4 & 1.4  & \mgii & 2803  & 2.228\\ 
                   &       & 9062.7 & 1.2  & \nd   & \nd   & \nd  \\  
                   &       & 9131.6 & 1.2  & \nd   & \nd   & \nd  \\  
\tableline
BR J0334$-$1612    & 4.363 & 6560.8 & 1.4  & \nd   & \nd  &  \nd \\
                   &       & 6957.9 & 4.9  & \sil2 &1527  &3.558\\
                   &       & 7284.8 & 2.3  & \civ  &1548  &3.705\\
                   &       & 7295.2 & 2.5  & \civ  &1551  &3.704\\
                   &       & 7364.7 & 2.2  & \civ  &1548  &3.757\\
                   &       & 7375.2 & 2.4  & \civ  &1551  &3.756\\
                   &       & 7667.6 & 6.9  & \nd   &\nd   &\nd  \\
                   &       & 7682.5 & 2.9  & \nd   &\nd   &\nd  \\
                   &       & 7698.1 & 8.4  & \nd   &\nd   &\nd  \\
                   &       & 7737.2 & 6.6  & \nd   &\nd   &\nd  \\
                   &       & 7825.1 & 5.8  & \nd   &\nd   &\nd  \\
\tableline
SDSS J0338$+$0021  & 5.010 & 7323.1 & 1.8  & \nd   & \nd   & \nd  \\  
                   &       & 7722.9 & 4.9  & \sil2 & 1527  & 4.059 \\ 
                   &       & 7756.8 & 3.5  & \nd   & \nd   & \nd  \\  
                   &       & 8352.1 & 3.9  & \nd   & \nd   & \nd  \\  
                   &       & 8466.5 & 5.5  & \al2  & 1671  & 4.067 \\
\tableline

BR J0355$-$3811    & 4.545 & 6776.8 & 1.8  & \civ  & 1548  & 3.377\\ 
                   &       & 6787.0 & 1.4  & \civ  & 1551  & 3.377\\
                   &       & 6858.1 & 0.5  & \nd   & \nd   & \nd  \\  
                   &       & 6871.2 & 0.5  & \nd   & \nd   & \nd  \\  
                   &       & 6960.1 & 3.2  & \nd   & \nd   & \nd  \\  
                   &       & 6997.4 & 4.6  & \fe2  & 2344  & 1.985\\ 
                   &       & 7091.0 & 1.0  & \fe2  & 2374  & 1.986\\ 
                   &       & 7116.9 & 4.9  & \fe2  & 2383  & 1.987\\ 
                   &       & 7223.9 & 1.0  & \nd   & \nd   & \nd  \\  
                   &       & 7414.2 & 0.8  & \si4  & 1393  & 4.319 \\
                   &       & 7464.1 & 1.2  & \si4  & 1402  & 4.321 \\
                   &       & 7695.6 & 1.3  & \nd   & \nd   & \nd  \\  
                   &       & 7723.5 & 2.1  & \fe2  & 2586  & 1.986\\ 
                   &       & 7746.1 & 0.6  & \nd   & \nd   & \nd  \\  
                   &       & 7765.5 & 4.1  & \fe2  & 2600  & 1.987\\ 
                   &       & 7799.3 & 1.6  & \nd   & \nd   & \nd  \\  
                   &       & 8237.6 & 1.3  & \civ  & 1548  & 4.321\\ 
                   &       & 8250.7 & 0.7  & \civ  & 1551  & 4.320\\ 
                   &       & 8296.7 & 1.5  & \civ  & 1548  & 4.359\\ 
                   &       & 8309.9 & 1.6  & \civ  & 1551  & 4.359\\ 
                   &       & 8350.7 & 10.5 & \mgii & 2796  & 1.986\\ 
                   &       & 8372.4 & 8.9  & \mgii & 2803  & 1.986\\ 
                   &       & 8488.1 & 0.5  & \nd   & \nd   & \nd  \\  
                   &       & 8519.4 & 1.1  & \mg1  & 2853  & 1.986\\ 
                   &       & 8552.6 & 2.2  & \civ  & 1548  & 4.524\\ 
                   &       & 8568.7 & 1.3  & \civ  & 1551  & 4.525\\ 
                   &       & 8739.8 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 8797.4 & 9.4  & \nd   & \nd   & \nd  \\ 
                   &       & 8911.2 & 5.0  & \nd   & \nd   & \nd  \\ 
                   &       & 8941.6 & 10.8 & \nd   & \nd   & \nd  \\ 
\tableline
BR J0403$-$1703    & 4.227 & 7897.6 &10.4 & \nd &\nd &\nd\\
                   &       & 7932.8 &10.6 & \nd &\nd &\nd\\
                   &       & 8112.9 &2.3  & \nd &\nd &\nd\\
                   &       & 8303.2 &10.2 & \nd &\nd &\nd\\
\tableline
BR J0415$-$4357    & 4.070 & 6236.6 & 2.1  & \nd   & \nd   & \nd  \\ 
                   &       & 6257.8 & 5.1  & \o1   &  1302 &   3.806\\
                   &       & 6268.4 & 6.5  & \sil2 &  1304 &  3.806\\ 
                   &       & 6286.2 & 4.6  & \nd   & \nd   & \nd  \\ 
                   &       & 6413.6 & 3.5  & \c2   &  1334 &  3.806\\ 
                   &       & 7012.8 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 7339.6 & 2.6  & \sil2 &  1527 &  3.808\\ 
                   &       & 7782.0 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 7793.9 & 3.4  & \nd   & \nd   & \nd  \\ 
                   &       & 7831.6 & 5.8  & \civ  & 1548  & 4.059\\ 
                   &       & 7844.5 & 5.5  & \civ  & 1551  & 4.058\\ 
\tableline

BR J0419$-$5716    & 4.461 & 6728.3 & 0.5  & \nd   & \nd   & \nd  \\ 
                   &       & 6843.6 & 1.6  & \nd   & \nd   & \nd  \\ 
                   &       & 7013.9 & 2.1  & \mgii & 2796  & 1.508 \\
                   &       & 7031.7 & 1.6  & \mgii & 2803  & 1.508 \\
                   &       & 7103.6 & 1.3  & \fe2 & 2344  & 2.030\\ 
                   &       & 7221.0 & 2.1  & \fe2 &  2383 &  2.031\\ 
                   &       & 7375.8 & 1.0  & \nd   & \nd   & \nd  \\ 
                   &       & 7527.8 & 0.7  & \nd   & \nd   & \nd  \\ 
                   &       & 7878.2 & 2.6  & \fe2 &  2600 &  2.030\\ 
                   &       & 8080.3 & 2.4  & \nd   & \nd   & \nd  \\ 
                   &       & 8181.1 & 0.7  & \nd   & \nd   & \nd  \\ 
                   &       & 8417.9 & 1.4  & \nd   & \nd   & \nd  \\ 
                   &       & 8438.6 & 1.3  & \nd   & \nd   & \nd  \\ 
                   &       & 8474.0 & 5.2  & \mgii&  2796 &  2.030\\ 
                   &       & 8494.9 & 3.4  & \mgii&  2853 &  2.030\\ 
                   &       & 8582.6 & 6.6  & \nd   & \nd   & \nd  \\ 
                   &       & 8953.4 & 4.2  & \nd   & \nd   & \nd  \\ 
\tableline
BR J0426$-$2202    & 4.320 & 6652.8 & 0.6  & \al2  & 1671  & 2.982\\ 
                   &       & 6767.4 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 7031.4 & 1.8  & \nd   & \nd   & \nd  \\ 
                   &       & 7134.9 & 4.1  & \civ  & 1548  & 3.609\\ 
                   &       & 7147.0 & 1.4  & \civ  & 1551  & 3.609\\
                   &       & 7210.9 & 2.1  & \si4  & 1393  & 4.174\\ 
                   &       & 7257.3 & 1.2  & \si4  & 1402  & 4.174\\
                   &       & 8010.9 & 2.5  & \civ  & 1548  & 4.174\\ 
                   &       & 8024.2 & 2.1  & \civ  & 1551  & 4.174\\ 
                   &       & 8278.1 & 1.8  & \nd   & \nd   & \nd  \\ 
                   &       & 8291.4 & 1.0  & \nd   & \nd   & \nd  \\ 
                   &       & 8405.5 & 0.9  & \nd   & \nd   & \nd  \\ 
                   &       & 9001.4 & 1.4  & \fe2  & 2260  & 2.982 \\
                   &       & 9024.2 & 1.3  & \nd   & \nd   & \nd  \\
\tableline
PMN J0525$-$3343   & 4.383 & 6604.0 & 7.8  & \nd   & \nd   & \nd  \\
                   &       & 6682.0 & 0.7  & \fe2  & 2600  & 1.570\\ 
                   &       & 6728.8 & 6.0  & \nd   & \nd   & \nd  \\
                   &       & 7185.3 & 2.2  & \mgii & 2796  & 1.570\\ 
                   &       & 7204.1 & 2.2  & \mgii & 2853  & 1.570\\ 
                   &       & 7223.9 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 7470.2 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 7482.4 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 7500.1 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 7529.2 & 0.3  & \nd   & \nd   & \nd  \\
                   &       & 7572.5 & 2.8  & \nd   & \nd   & \nd  \\
                   &       & 7667.8 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 7759.3 & 1.8  & \nd   & \nd   & \nd  \\

                   &       & 7776.4 & 0.0  & \fe2  & 2586  & 2.006 \\
                   &       & 7803.2 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 7845.6 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 7952.3 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 8409.7 & 7.1  & \mgii & 2796  & 2.007 \\
                   &       & 8425.0 & 6.3  & \mgii & 2796  & 2.005 \\
\tableline
BR J0529$-$3526    & 4.413 & 6685.9 & 0.5  & \nd   & \nd   & \nd  \\ 
                   &       & 6952.1 & 1.2  & \nd   & \nd   & \nd  \\ 
                   &       & 7355.6 & 1.8  & \fe2 & 1608  & 3.573 \\ 
                   &       & 7637.5 & 2.4  & \al2 & 1671  & 3.571\\ 
\tableline
BR J0529$-$3552    & 4.172 & 6527.2 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 6567.7 & 3.6  & \nd   & \nd   & \nd  \\ 
                   &       & 6608.7 & 0.7  & \sil2& 1304  & 4.067 \\
                   &       & 6856.2 & 0.7  & \nd   & \nd   & \nd  \\ 
                   &       & 6962.2 & 1.3  & \civ & 1548 &  3.497\\ 
                   &       & 6975.0 & 2.1  & \civ & 1551 &  3.498\\ 
                   &       & 7060.3 & 0.8  & \si4 & 1393 &  4.066\\ 
                   &       & 7106.0 & 1.1  & \si4 & 1402 &  4.066\\ 
                   &       & 7224.0 & 1.1  & \nd   & \nd   & \nd  \\ 
                   &       & 7290.1 & 2.1  & \nd   & \nd   & \nd  \\ 
                   &       & 7432.6 & 0.9  & \mgii& 2796  & 1.658 \\
                   &       & 7450.4 & 1.2  & \mgii& 2803  & 1.658 \\
                   &       & 7501.0 & 0.7  & \nd   & \nd   & \nd  \\ 
                   &       & 7890.2 & 3.7  & \sil2& 1526  & 4.168 \\ 
                   &       & 7993.6 & 1.3  & \civ & 1548  & 4.163 \\
                   &       & 8003.7 & 1.4  & \civ & 1551  & 4.161 \\ 
\tableline
BR J0714$-$6455    & 4.462 & 6717.3 & 0.7  & \nd   &\nd   &\nd   \\
                   &       & 6845.4 &0.6  & \nd   &\nd   &\nd  \\
                   &       & 6926.2 &0.8  & \nd   &\nd   &\nd  \\
                   &       & 7222.3 &0.4  & \nd   &\nd   &\nd  \\
                   &       & 7346.6 &0.6  & \civ  &1548  &3.745\\
                   &       & 7356.3 &1.5  & \civ  &1551  &3.744\\
                   &       & \nd     &or     & \civ  &1548  &3.752\\
                   &       & 7367.8 &0.9  & \civ  &1551  &3.751\\
                   &       & 7654.7 &1.9  & \nd   &\nd   &\nd  \\
                   &       & 7694.2 &2.2  & \civ  &1548  &3.970\\
                   &       & 7707.5 &1.7  & \civ  &1551  &3.970\\
                   &       & 8044.3 &2.1  & \civ  &1548  &4.196\\
                   &       & 8060.1 &1.8  & \civ  &1551  &4.197\\
                   &       & 8242.5 &0.9  & \nd   &\nd   &\nd  \\
                   &       & 8984.7 &5.0  & \nd   &\nd   &\nd  \\
\tableline

PSS J0747$+$4434   & 4.430 & 6698.9 & 2.5  & \c2   & 1334  & 4.020\\ 
                   &       & 7024.8 & 0.8  & \nd   & \nd   & \nd  \\ 
                   &       & 7151.3 & 7.0  & \nd   & \nd   & \nd  \\ 
                   &       & 7166.6 & 3.8  & \nd   & \nd   & \nd  \\ 
                   &       & 7636.8 & 2.4  & \nd   & \nd   & \nd  \\ 
                   &       & 8288.5 & 1.8  & \nd   & \nd   & \nd  \\ 
                   &       & 8382.5 & 1.1  & \al2  & 1671  & 4.017\\ 
\tableline
RX J1028$-$0844    & 4.276 & 6463.8 & 2.0  & \nd   & \nd   & \nd  \\
                   &       & 6551.4 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 6697.4 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 6709.3 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 6751.8 & 1.2  & \sil2 & 1527  & 3.423\\ 
                   &       & 6967.4 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7040.3 & 1.4  & \fe2  & 2383  & 1.955\\ 
                   &       & 7179.9 & 2.2  & \nd   & \nd   & \nd  \\
                   &       & 7227.2 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 7235.8 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 7388.0 & 1.4  & \al2  & 1671  & 3.422\\ 
                   &       & 7682.1 & 1.3  & \fe2  & 2600  & 1.954\\ 
                   &       & 7737.0 & 2.5  & \civ  & 1548  & 3.997\\ 
                   &       & 7749.1 & 3.4  & \civ  & 1551  & 3.997\\ 
                   &       & 7777.1 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 8261.2 & 4.4  & \mgii & 2796  & 1.954\\ 
                   &       & 8280.4 & 2.4  & \mgii & 2803  & 1.954\\ 
                   &       & 8432.9 & 3.0  & \mg1  & 2853  & 1.956\\ 
                   &       & \nd    & or   & \al2  & 1671  & 4.047 \\ 
\tableline
PSS J1057$+$4555   & 4.116 & 6315.9 & 1.4  & \si4  & 1393  & 3.532\\ 
                   &       & 6356.8 & 1.1  & \si4  & 1402  & 3.532\\ 
                   &       & 6452.5 & 1.7  & \nd   & \nd   & \nd  \\
                   &       & 6532.0 & 4.2  & \fe2  & 1608  & 3.061\\ 
                   &       & 6559.8 & 2.4  & \civ  & 1548  & 3.237\\ 
                   &       & 6571.1 & 1.3  & \civ  & 1551  & 3.237\\ 
                   &       & 6589.1 & 0.8  & \sil2 & 1527  & 3.316\\ 
                   &       & 6672.6 & 4.0  & \mgii & 2796  & 1.386\\   
                   &       & 6688.5 & 3.8  & \mgii & 2803  & 1.386\\   
                   &       & 6724.3 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 6768.5 & 0.5  & \al2  & 1671  & 3.051\\ 
                   &       & 6806.3 & 0.4  & \mg1  & 2853  & 1.386\\ 
                   &       & 6875.2 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 7018.1 & 4.0  & \civ  & 1549  & 3.531 \\
                   &       & 7180.3 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 7197.5 & 0.2  & \nd   & \nd   & \nd  \\
                   &       & 7212.1 & 0.3  & \al2  & 1671  & 3.317 \\
                   &       & 7251.4 & 1.9  & \sil2 & 1526  & 3.750 \\

                   &       & 7283.7 & 1.0  & \fe2  & 1608  & 3.529 \\
                   &       & 7320.6 & 0.3  & \sil2 & 1808  & 3.049 \\
                   &       & 7358.7 & 1.0  & \civ  & 1548  & 3.753\\ 
                   &       & 7371.1 & 0.5  & \civ  & 1551  & 3.753\\ 
                   &       & 7469.9 & 1.9  & \civ  & 1548  & 3.825\\ 
                   &       & 7482.2 & 0.8  & \civ  & 1551  & 3.825\\ 
                   &       & 7574.0 & 0.5  & \al2  & 1671  & 3.533 \\ 
                   &       & 7635.5 & 1.6  & \civ  & 1548  & 3.932\\ 
                   &       & 7649.2 & 0.7  & \civ  & 1551  & 3.933\\ 
                   &       & 7699.2 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 8414.7 & 1.7  & \nd   & \nd   & \nd  \\
\tableline
PSS J1159$+$1337   & 4.073 & 6222.7 & 0.3  & \nd   & \nd   & \nd  \\
                   &       & 6271.6 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 6292.1 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 6302.9 & 2.4  & \c2   & 1334  & 3.723\\ 
                   &       & 6419.2 & 1.3  & \fe2  & 2344  & 1.738\\ 
                   &       & 6524.0 & 1.9  & \fe2  & 2383  & 1.738\\ 
                   &       & 6584.6 & 1.7  & \si4  & 1393  & 3.724\\ 
                   &       & 6625.1 & 0.9  & \si4  & 1402  & 3.723\\ 
                   &       & 6877.2 & 1.2  & \mgii & 2796  & 1.459\\ 
                   &       & 6893.6 & 0.6  & \mgii & 2803  & 1.459\\ 
                   &       & 6956.8 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 7082.6 & 1.0  & \fe2  & 2586  & 1.738 \\
                   &       & 7120.0 & 1.5  & \fe2  & 2600  & 1.738\\ 
                   &       & 7211.2 & 0.7  & \sil2 & 1527  & 3.723\\ 
                   &       & 7248.6 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 7313.5 & 1.2  & \civ  & 1548  & 3.724\\ 
                   &       & 7325.4 & 0.6  & \civ  & 1551  & 3.724\\ 
                   &       & 7537.3 & 0.3  & \nd   & \nd   & \nd  \\
                   &       & 7637.4 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 7656.3 & 5.4  & \mgii & 2796  & 1.738\\ 
                   &       & 7676.9 & 3.7  & \mgii & 2803  & 1.738\\ 
                   &       & 7816.7 & 0.8  & \mg1  & 2853  & 1.740 \\ 
                   &       & 7839.1 & 1.8  & \civ  & 1548  & 4.063\\ 
                   &       & 7853.3 & 1.0  & \civ  & 1551  & 4.064\\ 
                   &       & 7891.8 & 1.5  & \al2  & 1671  & 3.723\\
                   &       & 7904.7 & 0.3  & \nd   & \nd   & \nd  \\
                   &       & 8142.6 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 8232.7 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 8259.0 & 0.3  & \nd   & \nd   & \nd  \\
\tableline
PSS J1253$+$0228   & 4.007 & 6142.0 & 2.2  & \c2   & 1334  & 3.602\\ 
                   &       & 6317.2 & 1.9  & \al2  & 1671  & 2.781\\ 
                   &       & 6415.0 & 4.8  & \si4  & 1402  & 3.603\\
                   &       & 6455.0 & 3.8  & \si4  & 1527  & 3.602\\

                   &       & 7125.4 & 5.5  & \civ  & 1548  & 3.602\\ 
                   &       & 7137.3 & 4.1  & \civ  & 1551  & 3.602\\
                   &       & 7277.8 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 7396.5 & 1.4  & \fe2  & 1608  & 3.599\\ 
                   &       & 7725.6 & 3.5  & \civ  & 1548  & 3.990\\ 
                   &       & 7738.9 & 1.4  & \civ  & 1551  & 3.990\\
                   &       & 7854.3 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 7880.5 & 2.5  & \nd   & \nd   & \nd  \\
                   &       & 7918.5 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 8034.2 & 3.1  & \fe2  & 1608  & 3.995 \\ 
                   &       & 8073.6 & 1.8  & \nd   & \nd   & \nd  \\
\tableline
BR J1310$-$1740    & 4.185 & 6352.6 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 6409.3 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 6477.9 & 2.2  & \mgii & 2796  & 1.317\\ 
                   &       & 6496.4 & 2.0  & \mgii & 2803  & 1.317\\ 
                   &       & 6770.2 & 1.7  & \sil2 & 1527  & 3.435\\ 
                   &       & 6864.3 & 5.7  & \civ  & 1548  & 3.434\\ 
                   &       & 6875.2 & 4.3  & \civ  & 1551  & 3.433\\ 
                   &       & 7189.0 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 7279.6 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 7406.9 & 3.2  & \al2  & 1671  & 3.433\\ 
                   &       & 7644.7 & 3.2  & \nd   & \nd   & \nd  \\
                   &       & 7752.6 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7826.1 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 7894.4 & 2.6  & \nd   & \nd   & \nd  \\
                   &       & 7933.8 & 3.1  & \nd   & \nd   & \nd  \\
                   &       & 7981.6 & 1.2  & \civ  & 1548  & 4.155 \\
                   &       & 7995.4 & 1.2  & \civ  & 1551  & 4.156 \\
                   &       & 8298.0 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 8346.3 & 2.8  & \nd   & \nd   & \nd  \\
\tableline
BR J1330$-$2522    & 3.949 & 6013.0 & 3.4  & \nd   & \nd   & \nd  \\
                   &       & 6051.0 & 12.4 & \nd   & \nd   & \nd  \\
                   &       & 6077.4 & 8.7  & \nd   & \nd   & \nd  \\
                   &       & 6231.3 & 1.5  & \sil2 & 1527  & 3.082\\ 
                   &       & 6303.3 & 3.3  & \nd   & \nd   & \nd  \\
                   &       & 6317.6 & 3.7  & \civ  & 1548  & 3.081\\ 
                   &       & 6329.4 & 1.9  & \civ  & 1551  & 3.081\\ 
                   &       & 6393.7 & 1.9  & \nd   & \nd   & \nd  \\
                   &       & 6561.7 & 1.1  & \fe2  & 1608  & 3.080\\ 
                   &       & 6816.8 & 1.0  & \al2  & 1671  & 3.080\\ 
                   &       & 6875.6 & 1.9  & \si4  & 1393  & 3.933 \\
                   &       & 6921.0 & 1.1  & \si4  & 1402  & 3.934 \\
                   &       & 7288.0 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 7304.5 & 1.1  & \nd   & \nd   & \nd  \\

                   &       & 7381.5 & 1.7  & \civ  & 1548  & 3.768\\ 
                   &       & 7394.0 & 1.2  & \civ  & 1551  & 3.768\\ 
                   &       & 7438.9 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 7459.1 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 7568.6 & 3.7  & \civ  & 1548  & 3.889\\ 
                   &       & 7582.2 & 2.9  & \civ  & 1551  & 3.889\\ 
                   &       & 7656.1 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 8348.0 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 8435.9 & 1.6  & \nd   & \nd   & \nd  \\
\tableline
FIRST J1410$+$3409 & 4.351 & 6528.0 & 3.5  & \nd   & \nd  & \nd  \\
                   &       & 6577.6 & 8.2  & \nd   & \nd  & \nd \\
                   &       & 6873.8 & 5.4  & \nd   & \nd &\nd  \\
                   &       & 7311.7 & 7.3  & \nd    &\nd    &\nd   \\
                   &       & 8347.1 & 9.4  & \nd    &\nd    &\nd   \\
\tableline
PSS 1456$+$2007    & 4.249 & 6373.0 & 8.9  & \nd   & \nd   & \nd  \\
                   &       & 6447.5 & 0.5  & \sil2 & 1527  & 3.223 \\
                   &       & 6928.9 & 2.1  & \si4  & 1393  & 3.971\\ 
                   &       & 6972.2 & 1.8  & \si4  & 1402  & 3.970\\ 
                   &       & 7150.8 & 1.8  & \nd   & \nd   & \nd  \\
                   &       & 7232.5 & 2.4  & \nd   & \nd   & \nd  \\
                   &       & 7273.7 & 2.6  & \nd   & \nd   & \nd  \\
                   &       & 7449.2 & 1.7  & \nd   & \nd   & \nd  \\
                   &       & 7465.7 & 1.9  & \nd   & \nd   & \nd  \\
                   &       & 7631.4 & 1.4  & \sil2 & 1808  & 3.221\\ 
                   &       & 7753.8 & 2.1  & \nd   & \nd   & \nd  \\
                   &       & 7977.5 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 8401.5 & 3.0  & \nd   & \nd   & \nd  \\
\tableline
BR J1603$+$0721    & 4.385 & 6604.4 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 6730.1 & 2.1  & \nd   & \nd   & \nd  \\
                   &       & 6801.5 & 3.1  & \nd   & \nd   & \nd  \\
                   &       & 6813.7 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 6876.0 & 2.1  & \nd   & \nd   & \nd  \\
                   &       & 6898.6 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 7634.3 & 1.4  & \civ  & 1548  & 3.931 \\
                   &       & 7645.5 & 0.7  & \civ  & 1551  & 3.930 \\
                   &       & 7753.1 & 2.0  & \civ  & 1548  & 4.008 \\
                   &       & 7766.2 & 1.5  & \civ  & 1551  & 4.008 \\
                   &       & 8233.0 & 1.8  & \civ  & 1548  & 4.318\\
                   &       & 8246.5 & 1.0  & \civ  & 1551  & 4.317\\     
\tableline

PSS J1618$+$4125   & 4.213 & 6561.1 & 2.2  & \nd   & \nd   & \nd  \\
                   &       & 6857.1 & 5.1  & \si4  & 1393  & 3.920\\ 
                   &       & 7058.5 & 1.7  & \nd   & \nd   & \nd  \\
                   &       & 7378.5 & 5.5  & \nd   & \nd   & \nd  \\
                   &       & 7502.6 & 6.2  & \sil2 & 1527  & 3.914 \\ 
                   &       & 7522.2 & 3.1  & \nd   & \nd   & \nd  \\
                   &       & 7855.7 & 3.0  & \nd   & \nd   & \nd  \\
                   &       & 7986.1 & 3.7  & \nd   & \nd   & \nd  \\
                   &       & 8027.3 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 8186.1 & 4.7  & \nd   & \nd   & \nd  \\
\tableline
PSS J1633$+$1411   & 4.351 & 6542.7 & 1.8  & \nd   & \nd   & \nd  \\
                   &       & 6564.7 & 2.0  & \nd   & \nd   & \nd  \\
                   &       & 6625.1 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 6728.1 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 6833.1 & 0.3  & \nd   & \nd   & \nd  \\
                   &       & 6972.5 & 2.6  & \civ  & 1548  & 3.504\\ 
                   &       & 6983.7 & 1.7  & \civ  & 1551  & 3.503\\ 
                   &       & 7178.4 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 7227.2 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 7325.1 & 0.6  & \si4  & 1393  & 4.256\\ 
                   &       & 7371.9 & 0.6  & \si4  & 1402  & 4.255\\ 
                   &       & 7577.9 & 1.0  & \civ  & 1548  & 3.895\\ 
                   &       & 7591.0 & 0.5  & \civ  & 1551  & 3.895\\ 
                   &       & 7703.3 & 1.6  & \civ  & 1548  & 3.976\\ 
                   &       & 7717.1 & 0.7  & \civ  & 1551  & 3.976\\ 
                   &       & 7890.3 & 0.8  & \fe2  & 1608  & 3.906\\ 
                   &       & 7930.1 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 8102.6 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 8138.0 & 2.2  & \civ  & 1548  & 4.256\\ 
                   &       & 8148.9 & 1.7  & \civ  & 1551  & 4.255\\ 
                   &       & 8178.0 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 8217.4 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 8230.3 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 8299.6 & 3.4  & \nd   & \nd   & \nd  \\
\tableline
PSS J1646$+$5514   & 4.037 & 6335.9 & 1.7  & \nd   & \nd   & \nd  \\
                   &       & 6490.6 & 0.4  & \civ  & 1548  & 3.192 \\ 
                   &       & 6502.1 & 0.2  & \civ  & 1551  & 3.193 \\ 
                   &       & 6549.7 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 6624.5 & 0.2  & \nd   & \nd   & \nd  \\
                   &       & 6638.2 & 0.4  & \civ  & 1548  & 3.288\\ 
                   &       & 6649.1 & 0.2  & \civ  & 1551  & 3.288\\ 
                   &       & 6712.2 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 6857.5 & 0.3  & \nd   & \nd   & \nd  \\
                   &       & 6870.7 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 6891.3 & 0.2  & \si4  & 1402  & 3.913\\ 

                   &       & 7010.8 & 0.9  & \si4  & 1393  & 4.030 \\
                   &       & 7033.0 & 2.1  & \civ  & 1548  & 3.543\\
                   &       & 7044.9 & 1.3  & \civ  & 1551  & 3.543\\ 
                   &       & 7055.6 & 0.4  & \si4  & 1402  & 4.030 \\ 
                   &       & 7356.8 & 1.2  & \civ  & 1548  & 3.752\\ 
                   &       & 7368.2 & 0.7  & \civ  & 1551  & 3.751\\ 
                   &       & 7678.4 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 7785.2 & 1.9  & \civ  & 1548  & 4.029 \\
                   &       & 7799.2 & 1.6  & \civ  & 1551  & 4.029 \\
                   &       & 7955.2 & 0.2  & \nd   & \nd   & \nd  \\
                   &       & 7993.1 & 0.6  & \mgii & 2796  & 1.858\\ 
                   &       & 8013.7 & 0.2  & \mgii & 2803  & 1.858\\ 
                   &       & 8404.5 & 0.9  & \nd   & \nd   & \nd  \\
\tableline
PSS J1721$+$3256   & 4.031 & 6486.1 & 1.2  & \fe2  & 2586  & 1.508\\ 
                   &       & 6518.9 & 1.5  & \fe2  & 2600  & 1.507\\ 
                   &       & 6568.3 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 6727.6 & 1.6  & \civ  & 1548  & 3.345\\ 
                   &       & 6738.6 & 0.8  & \civ  & 1551  & 3.345\\ 
                   &       & 7008.2 & 5.3  & \mgii & 2796  & 1.506\\ 
                   &       & 7026.4 & 1.7  & \mgii & 2803  & 1.506\\ 
                   &       & 7291.9 & 1.8  & \civ  & 1548  & 3.710\\ 
                   &       & 7305.3 & 0.8  & \civ  & 1551  & 3.711\\ 
\tableline
RX J1759$+$6638    & 4.320 & 6561.7 & 2.5  & \mgii & 2796  & 1.347 \\
                   &       & 6579.2 & 1.7  & \mgii & 2803  & 1.347 \\
                   &       & 6643.1 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 6715.0 & 1.3  & \sil2 & 1527  & 3.398 \\
                   &       & 6808.7 & 2.5  & \civ  & 1548  & 3.398\\ 
                   &       & 6817.2 & 2.0  & \civ  & 1551  & 3.396\\ 
                   &       & 6870.5 & 4.4  & \nd   & \nd   & \nd  \\
                   &       & 7319.6 & 2.6  & \nd   & \nd   & \nd  \\
                   &       & 7345.7 & 2.7  & \al2  & 1671  & 3.397 \\
                   &       & 7752.8 & 2.7  & \nd   & \nd   & \nd  \\
                   &       & 8347.1 & 5.6  & \civ  & 1548  & 4.391 \\
                   &       & 8359.9 & 3.1  & \civ  & 1551  & 4.391 \\
\tableline
PSS J1802$+$5616   & 2.891 & 6336.2 & 6.2  & \nd   &\nd   &\nd  \\
                   &       & 6414.8 & 0.8  & \c2   &1334  &3.807\\
                   &       & 6454.1 & 1.2  & \nd   &\nd   &\nd  \\
                   &       & 6619.4 & 2.1  & \nd   &\nd   &\nd  \\
                   &       & 6696.2 & 3.9  & \sil2 &1527  &3.386\\
                   &       & 6798.8 & 2.3  & \civ  &1549  &3.389\\
                   &       & 6868.9 & 2.7  & \nd   &\nd   &\nd  \\
                   &       & 6945.7 & 2.9  & \nd   &\nd   &\nd  \\
                   &       & 6980.0 & 1.5  & \nd   &\nd   &\nd  \\
                   &       & 7096.2 & 2.2  & \nd   &\nd   &\nd  \\
\tableline

PSS J2122$-$0014   & 4.114 & 6300.7 & 1.5  & \sil2 & 1260  & 3.999 \\
                   &       & 6353.1 & 4.1  & \civ  & 1548  & 3.104\\ 
                   &       & 6363.2 & 3.3  & \civ  & 1551  & 3.103\\ 
                   &       & 6373.8 & 3.7  & \civ  & 1548  & 3.117\\ 
                   &       & 6384.5 & 2.4  & \civ  & 1551  & 3.117\\ 
                   &       & 6421.4 & 2.5  & \sil2 & 1527  & 3.206\\ 
                   &       & 6511.4 & 0.8  & \civ  & 1548  & 3.206\\ 
                   &       & 6522.6 & 0.5  & \civ  & 1551  & 3.206\\ 
                   &       & 6570.3 & 5.1  & \civ  & 1548  & 3.244\\ 
                   &       & 6581.8 & 4.1  & \civ  & 1551  & 3.244\\ 
                   &       & 6600.7 & 1.7  & \civ  & 1548  & 3.264\\ 
                   &       & 6611.8 & 1.0  & \civ  & 1551  & 3.264\\ 
                   &       & 6763.7 & 0.7  & \fe2  & 1608  & 3.205\\ 
                   &       & 6952.9 & 2.2  & \nd   & \nd   & \nd  \\
                   &       & 6967.2 & 2.5  & \nd   & \nd   & \nd  \\
                   &       & 7026.7 & 1.7  & \al2  & 1671  & 3.206\\ 
                   &       & 7094.2 & 1.9  & \nd   & \nd   & \nd  \\
                   &       & 7147.7 & 2.6  & \si4  & 1393  & 4.128 \\
                   &       & 7194.9 & 2.0  & \si4  & 1402  & 4.129 \\
                   &       & 7225.1 & 7.2  & \civ  & 1549  & 3.664 \\ 
                   &       & 7321.5 & 7.6  & \civ  & 1549  & 3.727 \\
                   &       & 7400.9 & 22.4 & \civ  & 1549  & 3.778 \\ 
                   &       & 7634.9 & 1.3  & \sil2 & 1527  & 4.001 \\ 
                   &       & 7708.8 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 7741.0 & 1.9  & \civ  & 1548  & 4.000\\ 
                   &       & 7754.9 & 1.1  & \civ  & 1551  & 4.001\\
                   &       & 7870.4 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 7879.1 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 7890.4 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 7939.0 & 5.0  & \civ  & 1548  & 4.128 \\
                   &       & 7952.0 & 5.9  & \civ  & 1551  & 4.128  \\ 
\tableline
PMN J2134$-$0419   & 4.334 & 6599.0 & 1.5  & \civ  & 1548  & 3.262\\
                   &       & 6607.9 & 0.5  & \civ  & 1551  & 3.261\\  
                   &       & 6646.6 & 2.1  & \nd   & \nd   & \nd  \\
                   &       & 6770.2 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 6849.4 & 2.2  & \nd   & \nd   & \nd  \\
                   &       & 6865.4 & 2.4  & \fe2  & 1608  & 3.269 \\ 
                   &       & 7873.0 & 2.6  & \nd   & \nd   & \nd  \\
                   &       & 8083.7 & 2.4  & \nd   & \nd   & \nd  \\
                   &       & 8227.1 & 1.8  & \nd   & \nd   & \nd  \\
\tableline

PSS J2154$+$0335   & 4.363 & 6548.0 & 0.7  & \fe2  & 2374  & 1.758 \\
                   &       & 6570.4 & 2.8  & \fe2  & 2383  & 1.757 \\ 
                   &       & 6627.3 & 1.5  & \nd   & \nd   & \nd    \\
                   &       & 6640.6 & 2.2  & \nd   & \nd   & \nd    \\
                   &       & 6873.2 & 3.0  & \nd   & \nd   & \nd    \\
                   &       & 6889.1 & 2.2  & \nd   & \nd   & \nd    \\
                   &       & 6916.1 & 1.4  & \nd   & \nd   & \nd    \\
                   &       & 7057.3 & 0.7  & \sil2 & 1527  & 3.623  \\
                   &       & 7133.6 & 1.9  & \fe2  & 2586  & 1.758  \\
                   &       & 7170.3 & 2.8  & \fe2  & 2600  & 1.758  \\
                   &       & 7397.1 & 3.9  & \civ  & 1548  & 3.778 \\ 
                   &       & 7409.4 & 3.0  & \civ  & 1551  & 3.778 \\ 
\tableline
PSS J2155$+$1358   & 4.256 & 6457.8 & 4.3  & \nd   & \nd   & \nd  \\
                   &       & 6541.2 & 1.3  & \n5   & 1240 & 4.275 \\
                   &       & 6566.6 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 6589.2 & 2.1  & \sil2 & 1527 & 3.316\\ 
                   &       & \nd    & or   & \fe2  & 2260 & 1.915 \\
                   &       & 6678.1 & 3.7  & \civ  & 1549 & 3.311\\ 
                   &       & 6710.8 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 6785.2 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 6811.2 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 6830.6 & 0.9  & \fe2  & 2344 & 1.914 \\
                   &       & 6890.9 & 0.5  & \nd   & \nd   & \nd  \\
                   &       & 6916.9 & 0.9  & \fe2  & 2374 & 1.913 \\
                   &       & 6941.7 & 2.9  & \fe2  & 1608 &  3.316\\ 
                   &       & 7066.2 & 1.9  & \civ  & 1548 &  3.564\\ 
                   &       & 7078.1 & 1.1  & \civ  & 1551 &  3.564\\ 
                   &       & 7133.7 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 7170.5 & 4.5  & \nd   & \nd   & \nd  \\
                   &       & 7207.6 & 2.8  & \al2  & 1671  & 3.314\\ 
                   &       & 7307.0 & 2.6  & \si4  & 1393 & 4.243\\ 
                   &       & 7354.1 & 1.9  & \si4  & 1402 &  4.243\\ 
                   &       & 7564.6 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 7577.9 & 1.7  & \fe2  & 2600 &  1.914\\ 
                   &       & 7877.8 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 7892.2 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 7939.0 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7952.1 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 8115.1 & 2.8  & \civ  & 1548 & 4.242\\ 
                   &       & 8129.6 & 1.8  & \civ  & 1551 &  4.242\\ 
                   &       & 8147.0 & 3.2  & \mgii & 2796 &  1.913\\ 
                   &       & 8169.3 & 4.6  & \mgii & 2853 & 1.914\\ 
                   &       & 8187.1 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 9064.7 & 2.2  & \nd   & \nd   & \nd  \\
                   &       & 9127.7 & 0.6  & \nd   & \nd   & \nd  \\
\tableline

BR J2216$-$6714    & 4.469 & 6744.0 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 6764.7 & 2.1  & \civ  & 1548  & 3.369\\ 
                   &       & 6776.4 & 0.3  & \civ  & 1551  & 3.370\\ 
                   &       & 6790.4 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 6851.4 & 0.4  & \o1   & 1302  & 4.262 \\
                   &       & 6918.5 & 1.8  & \fe2  & 2260  & 2.060\\ 
                   &       & 6942.1 & 0.4  & \nd   & \nd   & \nd  \\
                   &       & 7003.8 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 7068.2 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 7137.1 & 0.6  & \nd   & \nd   & \nd  \\
                   &       & 7175.7 & 2.7  & \fe2  & 2344  & 2.061\\ 
                   &       & 7203.5 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7267.8 & 2.9  & \fe2  & 2374  & 2.061\\ 
                   &       & 7293.8 & 4.5  & \fe2  & 2383  & 2.061\\
                   &       & 7889.8 & 2.0  & \sil2 & 1808  & 3.364\\ 
                   &       & 7918.1 & 2.4  & \fe2  & 2586  & 2.061\\ 
                   &       & 7958.5 & 3.4  & \fe2  & 2600  & 2.061\\
                   &       & 8327.1 & 1.9  & \nd   & \nd   & \nd  \\
                   &       & 8559.1 & 3.6  & \mgii & 2796  & 2.061\\ 
                   &       & 8582.1 & 3.4  & \mgii & 2803  & 2.061\\
                   &       & 8731.0 & 1.5  & \mg1  & 2853  & 2.060\\ 
                   &       & 9094.6 & 1.8  & \nd   & \nd   & \nd  \\
\tableline
PSS J2241$+$1352   & 4.441 & 6738.7 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 6752.2 & 3.4  & \nd   & \nd   & \nd  \\
                   &       & 6810.4 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 6833.8 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 6878.1 & 3.7  & \o1   & 1302  &   4.282\\
                   &       & 6892.0 & 3.4  & \sil2 & 1304  & 4.284\\ 
                   &       & 6951.5 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 7049.6 & 3.7  & \c2   & 1334  & 4.282\\ 
                   &       & 7135.2 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7230.4 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 7267.6 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 7363.2 & 1.9  & \nd   & \nd   & \nd  \\
                   &       & 7400.3 & 15.3 & \si4  & 1400  & 4.286\\ 
                   &       & 8066.2 & 2.8  & \sil2 & 1527  & 4.283\\ 
                   &       & 8307.0 & 2.3  & \nd   & \nd   & \nd  \\
                   &       & 8344.5 & 3.7  & \nd   & \nd   & \nd  \\
                   &       & 8401.2 & 3.2  & \sil2 & 1808  & 3.647 \\
                   &       & 8437.7 & 4.5  & \civ  & 1549  & 4.447 \\ 
                   &       & 8499.1 & 3.8  & \fe2  & 1608  & 4.284\\ 
                   &       & 9210.7 & 4.7  & \nd   & \nd   & \nd  \\
\tableline
BR J2317$-$4345  & 3.943 & 6049.4 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 6136.0 & 0.5  & \fe2  & 2260  & 1.714\\ 
                   &       & 6248.8 & 3.6  & \si4  & 1393  & 3.483\\ 
                   &       & 6290.6 & 0.5  & \si4  & 1402  & 3.484\\ 

                   &       & 6362.4 & 0.6  & \fe2  & 2344  & 1.714 \\
                   &       & 6466.9 & 1.4  & \fe2  & 2382  & 1.714 \\
                   &       & 6553.4 & 0.7  & \nd   & \nd   & \nd  \\
                   &       & 6702.1 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 6809.5 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 6944.6 & 3.8  & \civ  & 1548  & 3.486\\ 
                   &       & 6956.7 & 3.5  & \civ  & 1551  & 3.486\\ 
                   &       & 7057.8 & 1.5  & \fe2  & 2600  & 1.714\\ 
                   &       & 7084.1 & 2.7  & \civ  & 1548  & 3.576\\ 
                   &       & 7097.2 & 1.0  & \civ  & 1551  & 3.577\\ 
                   &       & 7224.3 & 0.8  & \fe2  & 1608  & 3.491\\ 
                   &       & 7590.2 & 2.6  & \mgii & 2796  & 1.714\\ 
                   &       & 7609.1 & 2.8  & \mgii & 2803  & 1.714\\ 
                   &       & 7719.5 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 7739.8 & 3.3  & \mg1  & 2853  & 1.713\\ 
                   &       & 7853.8 & 1.7  & \nd   & \nd   & \nd  \\
\tableline
BR J2328$-$4513    & 4.359 & 6573.7 & 2.5  & \n5   & 1240  & 4.301\\ 
                   &       & 6619.8 & 1.0  & \nd   & \nd   & \nd  \\
                   &       & 6856.2 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 6877.1 & 1.9  & \fe2  & 2600  & 1.645 \\
                   &       & 7019.3 & 1.7  & \nd   & \nd   & \nd  \\
                   &       & 7140.6 & 2.8  & \nd   & \nd   & \nd  \\
                   &       & 7225.5 & 2.1  & \nd   & \nd   & \nd  \\
                   &       & 7306.6 & 2.2  & \sil2 & 1808  & 3.041\\ 
                   &       & \nd    & or   & \civ  & 1548  & 3.719 \\ 
                   &       & 7319.2 & 1.0  & \civ  & 1551  & 3.720 \\
                   &       & 7396.4 & 2.7  & \mgii & 2796  & 1.645 \\
                   &       & 7415.0 & 1.3  & \mgii & 2803  & 1.645 \\
                   &       & 7792.3 & 4.5  & \civ  & 1548  & 4.033\\ 
                   &       & 7804.9 & 2.2  & \civ  & 1551  & 4.033\\ 
                   &       & 8113.1 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 8176.6 & 1.6  & \nd   & \nd   & \nd  \\
                   &       & 8240.3 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 8258.4 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 8365.4 & 2.5  & \nd   & \nd   & \nd  \\
                   &       & 8400.3 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 8501.7 & 2.4  & \nd   & \nd   & \nd  \\
\tableline
PSS J2344$+$0342   & 4.239 & 6515.2 & 2.9  & \nd   & \nd   & \nd  \\
                   &       & 6531.4 & 2.8  & \civ  & 1548  & 3.218 \\
                   &       & 6541.8 & 2.6  & \civ  & 1551  & 3.218\\ 
                   &       & 6650.1 & 0.9  & \sil2 & 1808  & 2.678 \\
                   &       & 6786.0 & 1.3  & \fe2 &  1608 &  3.219\\ 
                   &       & 6804.0 & 2.7  & \si4 &  1393 &  3.882\\ 
                   &       & 6848.4 & 1.3  & \si4 &  1402 &  3.882\\ 

                   &       & 6869.5 & 1.5  & \nd   & \nd   & \nd  \\
                   &       & 7049.1 & 3.8  & \al2 & 1671  & 3.219 \\
                   &       & 7200.8 & 1.2  & \nd   & \nd   & \nd  \\ 
                   &       & 7236.8 & 2.0  & \nd   & \nd   & \nd  \\ 
                   &       & 7326.9 & 1.5  & \mgii & 2796 & 1.620 \\
                   &       & 7347.3 & 2.2  & \mgii & 2803 & 1.621 \\
                   &       & 7453.1 & 0.7  & \sil2 & 1526 & 3.882 \\
                   &       & 7504.5 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7560.2 & 2.4  & \nd   & \nd   & \nd  \\
                   &       & 7630.5 & 2.4  & \sil2 & 1808 & 3.220 \\ 
                   &       & 7775.9 & 0.8  & \nd   & \nd   & \nd  \\
                   &       & 8153.9 & 2.9  & \nd   & \nd   & \nd  \\
                   &       & 8329.9 & 1.7  & \fe2  & 2260 & 2.684 \\
                   &       & 8436.2 & 3.1  & \nd   & \nd   & \nd  \\
                   &       & 8466.4 & 4.5  & \nd   & \nd   & \nd  \\
                   &       & 8707.9 & 1.8  & \fe2  & 2367 & 2.678 \\ 
\tableline
BR J2349$-$3712    & 4.208 & 6423.7 & 0.8  & \n5   & 1240  & 4.169\\
                   &       & 6398.2 & 1.2  & \nd   & \nd   & \nd  \\
                   &       & 6437.5 & 1.8  & \nd   & \nd   & \nd  \\
                   &       & 6477.0 & 0.9  & \nd   & \nd   & \nd  \\
                   &       & 6592.6 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 6759.7 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 6770.8 & 1.1  & \nd   & \nd   & \nd  \\
                   &       & 7090.9 & 1.7  & \nd   & \nd   & \nd  \\
                   &       & 7161.2 & 1.1  & \sil2 & 1527  & 3.691 \\
                   &       & 7305.6 & 1.4  & \nd   & \nd   & \nd  \\
                   &       & 7371.5 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 7716.3 & 1.3  & \nd   & \nd   & \nd  \\
                   &       & 8784.6 & 3.0  & \nd   & \nd   & \nd  \\
                   &       & 9122.6 & 2.8  & \nd   & \nd   & \nd  \\
\enddata
\end{deluxetable}
